$C^*$-algebras associated with two-sided subshifts

This paper is a continuation of the paper entitled "Subshifts, $\lambda$-graph bisystems and $C^*$-algebras", arXiv:1904.06464. A $\lambda$-graph bisystem consists of a pair of two labeled Bratteli diagrams satisfying certain compatibility condition on their edge labeling. For any two-sided subshift $\Lambda$, there exists a $\lambda$-graph bisystem satisfying a special property called FPCC. We will construct an AF-algebra ${\mathcal{F}}_{\frak L}$ with shift automorphism $\rho_{\frak L}$ from a $\lambda$-graph bisystem $({\frak L}^-,{\frak L}^+)$, and define a $C^*$-algebra ${\mathcal R}_{\frak L}$ by the crossed product ${\mathcal{F}}_{\frak L}\rtimes_{\rho_{\frak L}}\mathbb{Z}$. It is a two-sided subshift analogue of asymptotic Ruelle algebras constructed from Smale spaces. If $\lambda$-graph bisystems come from two-sided subshifts, these $C^*$-algebras are proved to be invariant under topological conjugacy of the underlying subshifts. We will present a simplicity condition of the $C^*$-algebra ${\mathcal R}_{\frak L}$ and the K-theory formulas of the $C^*$-algebras ${\mathcal{F}}_{\frak L}$ and ${\mathcal R}_{\frak L}$. The K-group for the AF-algebra ${\mathcal{F}}_{\frak L}$ is regarded as a two-sided extension of the dimension group of subshifts.

==> pictureFiboMP2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.5000, 60.2000)(  4.0000,-62.9000)
% STR 2 0 3 0
% 3 410 5270 410 5370 2 0
% $v_1^{5}$
\put(4.1000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 1160 5270 1160 5370 2 0
% $v_2^{5}$
\put(11.6000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 1960 5270 1960 5370 2 0
% $v_3^{5}$
\put(19.6000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 2720 5260 2720 5360 2 0
% $v_4^{5}$
\put(27.2000,-53.6000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 400 4270 400 4370 2 0
% $v_1^{4}$
\put(4.0000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 1150 4270 1150 4370 2 0
% $v_2^{4}$
\put(11.5000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 1960 4270 1960 4370 2 0
% $v_3^{4}$
\put(19.6000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 2720 4260 2720 4360 2 0
% $v_4^{4}$
\put(27.2000,-43.6000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 400 2270 400 2370 2 0
% $v_1^2$
\put(4.0000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 400 3270 400 3370 2 0
% $v_1^{3}$
\put(4.0000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 1150 3270 1150 3370 2 0
% $v_2^{3}$
\put(11.5000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 1950 3270 1950 3370 2 0
% $v_3^{3}$
\put(19.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 2720 3260 2720 3360 2 0
% $v_4^{3}$
\put(27.2000,-33.6000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 1150 2300 1150 2400 2 0
% $v_2^{2}$
\put(11.5000,-24.0000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 1950 2290 1950 2390 2 0
% $v_3^2$
\put(19.5000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 2720 2290 2720 2390 2 0
% $v_4^2$
\put(27.2000,-23.9000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 440 1290 440 1390 2 0
% $v_1^1$
\put(4.4000,-13.9000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 2720 1310 2720 1410 2 0
% $v_2^1$
\put(27.2000,-14.1000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 1550 350 1550 450 2 0
% $v_1^0$
\put(15.5000,-4.5000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 450 5530 450 5530
% 
\special{pn 8}%
\special{pa 450 5530}%
\special{pa 450 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 455 5530 455 5920
% 
\special{pn 8}%
\special{pa 456 5530}%
\special{pa 456 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1195 5530 1195 5920
% 
\special{pn 8}%
\special{pa 1196 5530}%
\special{pa 1196 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2040 5530 2040 5920
% 
\special{pn 8}%
\special{pa 2040 5530}%
\special{pa 2040 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2770 5520 2770 5910
% 
\special{pn 8}%
\special{pa 2770 5520}%
\special{pa 2770 5910}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3860 5270 3860 5370 2 0
% $v_1^{5}$
\put(38.6000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 4610 5270 4610 5370 2 0
% $v_2^{5}$
\put(46.1000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 5360 5270 5360 5370 2 0
% $v_3^{5}$
\put(53.6000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 6110 5270 6110 5370 2 0
% $v_4^{5}$
\put(61.1000,-53.7000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 3850 4270 3850 4370 2 0
% $v_1^{4}$
\put(38.5000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 4600 4270 4600 4370 2 0
% $v_2^{4}$
\put(46.0000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 5350 4270 5350 4370 2 0
% $v_3^{4}$
\put(53.5000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 6100 4270 6100 4370 2 0
% $v_4^{4}$
\put(61.0000,-43.7000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 3850 2270 3850 2370 2 0
% $v_1^2$
\put(38.5000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 3850 3270 3850 3370 2 0
% $v_1^{3}$
\put(38.5000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 4600 3270 4600 3370 2 0
% $v_2^{3}$
\put(46.0000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 5350 3270 5350 3370 2 0
% $v_3^{3}$
\put(53.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 6100 3270 6100 3370 2 0
% $v_4^{3}$
\put(61.0000,-33.7000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 4600 2300 4600 2400 2 0
% $v_2^{2}$
\put(46.0000,-24.0000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 5350 2300 5350 2400 2 0
% $v_3^2$
\put(53.5000,-24.0000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 6100 2300 6100 2400 2 0
% $v_4^2$
\put(61.0000,-24.0000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 3850 1320 3850 1420 2 0
% $v_1^1$
\put(38.5000,-14.2000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 6120 1310 6120 1410 2 0
% $v_2^1$
\put(61.2000,-14.1000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 4980 340 4980 440 2 0
% $v_1^0$
\put(49.8000,-4.4000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 3900 5530 3900 5530
% 
\special{pn 8}%
\special{pa 3900 5530}%
\special{pa 3900 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3905 5530 3905 5920
% 
\special{pn 8}%
\special{pa 3906 5530}%
\special{pa 3906 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4645 5530 4645 5920
% 
\special{pn 8}%
\special{pa 4646 5530}%
\special{pa 4646 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5425 5540 5425 5930
% 
\special{pn 8}%
\special{pa 5426 5540}%
\special{pa 5426 5930}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6180 5530 6180 5920
% 
\special{pn 8}%
\special{pa 6180 5530}%
\special{pa 6180 5920}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1490 6360 1490 6460 2 0
% ${\frak L}_F^-$
\put(14.9000,-64.6000){\makebox(0,0)[lb]{${\frak L}_F^-$}}%
% STR 2 0 3 0
% 3 5020 6360 5020 6460 2 0
% ${\frak L}_F^+$
\put(50.2000,-64.6000){\makebox(0,0)[lb]{${\frak L}_F^+$}}%
% VECTOR 2 0 3 0
% 2 3930 2400 3930 3190
% 
\special{pn 8}%
\special{pa 3930 2400}%
\special{pa 3930 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 3930 3190}%
\special{pa 3950 3124}%
\special{pa 3930 3138}%
\special{pa 3910 3124}%
\special{pa 3930 3190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3980 2400 4690 3180
% 
\special{pn 8}%
\special{pa 3980 2400}%
\special{pa 4690 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 4690 3180}%
\special{pa 4660 3118}%
\special{pa 4654 3142}%
\special{pa 4630 3144}%
\special{pa 4690 3180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3925 3410 3925 4200
% 
\special{pn 8}%
\special{pa 3926 3410}%
\special{pa 3926 4200}%
\special{fp}%
\special{sh 1}%
\special{pa 3926 4200}%
\special{pa 3946 4134}%
\special{pa 3926 4148}%
\special{pa 3906 4134}%
\special{pa 3926 4200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3975 3410 4685 4190
% 
\special{pn 8}%
\special{pa 3976 3410}%
\special{pa 4686 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 4686 4190}%
\special{pa 4656 4128}%
\special{pa 4650 4152}%
\special{pa 4626 4154}%
\special{pa 4686 4190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3915 4400 3915 5190
% 
\special{pn 8}%
\special{pa 3916 4400}%
\special{pa 3916 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 3916 5190}%
\special{pa 3936 5124}%
\special{pa 3916 5138}%
\special{pa 3896 5124}%
\special{pa 3916 5190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3965 4400 4675 5180
% 
\special{pn 8}%
\special{pa 3966 4400}%
\special{pa 4676 5180}%
\special{fp}%
\special{sh 1}%
\special{pa 4676 5180}%
\special{pa 4646 5118}%
\special{pa 4640 5142}%
\special{pa 4616 5144}%
\special{pa 4676 5180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5415 2420 5415 3210
% 
\special{pn 8}%
\special{pa 5416 2420}%
\special{pa 5416 3210}%
\special{fp}%
\special{sh 1}%
\special{pa 5416 3210}%
\special{pa 5436 3144}%
\special{pa 5416 3158}%
\special{pa 5396 3144}%
\special{pa 5416 3210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5465 2420 6175 3200
% 
\special{pn 8}%
\special{pa 5466 2420}%
\special{pa 6176 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6176 3200}%
\special{pa 6146 3138}%
\special{pa 6140 3162}%
\special{pa 6116 3164}%
\special{pa 6176 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5435 3390 5435 4180
% 
\special{pn 8}%
\special{pa 5436 3390}%
\special{pa 5436 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5436 4180}%
\special{pa 5456 4114}%
\special{pa 5436 4128}%
\special{pa 5416 4114}%
\special{pa 5436 4180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5485 3390 6195 4170
% 
\special{pn 8}%
\special{pa 5486 3390}%
\special{pa 6196 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 6196 4170}%
\special{pa 6166 4108}%
\special{pa 6160 4132}%
\special{pa 6136 4134}%
\special{pa 6196 4170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5445 4410 5445 5200
% 
\special{pn 8}%
\special{pa 5446 4410}%
\special{pa 5446 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5446 5200}%
\special{pa 5466 5134}%
\special{pa 5446 5148}%
\special{pa 5426 5134}%
\special{pa 5446 5200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5495 4410 6205 5190
% 
\special{pn 8}%
\special{pa 5496 4410}%
\special{pa 6206 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 6206 5190}%
\special{pa 6176 5128}%
\special{pa 6170 5152}%
\special{pa 6146 5154}%
\special{pa 6206 5190}%
\special{fp}%
% STR 2 0 3 0
% 3 750 810 750 910 2 0
% $\alpha$
\put(7.5000,-9.1000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 1110 890 1110 990 2 0
% $\beta$
\put(11.1000,-9.9000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0
% 3 2380 820 2380 920 2 0
% $\alpha$
\put(23.8000,-9.2000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4170 800 4170 900 2 0
% $\alpha$
\put(41.7000,-9.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 5820 790 5820 890 2 0
% $\alpha$
\put(58.2000,-8.9000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4550 870 4550 970 2 0
% $\beta$
\put(45.5000,-9.7000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 0 0 3 0
% 2 1220 5180 2760 4410
% 
\special{pn 20}%
\special{pa 1220 5180}%
\special{pa 2760 4410}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 4410}%
\special{pa 2692 4422}%
\special{pa 2712 4434}%
\special{pa 2710 4458}%
\special{pa 2760 4410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 470 5190 2030 4400
% 
\special{pn 20}%
\special{pa 470 5190}%
\special{pa 2030 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 4400}%
\special{pa 1962 4412}%
\special{pa 1982 4424}%
\special{pa 1980 4448}%
\special{pa 2030 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 5210 500 4410
% 
\special{pn 8}%
\special{pa 2000 5210}%
\special{pa 500 4410}%
\special{fp}%
\special{sh 1}%
\special{pa 500 4410}%
\special{pa 550 4460}%
\special{pa 548 4436}%
\special{pa 568 4424}%
\special{pa 500 4410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2740 5180 1280 4400
% 
\special{pn 8}%
\special{pa 2740 5180}%
\special{pa 1280 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 4400}%
\special{pa 1330 4450}%
\special{pa 1328 4426}%
\special{pa 1348 4414}%
\special{pa 1280 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 450 5170 460 4390
% 
\special{pn 8}%
\special{pa 450 5170}%
\special{pa 460 4390}%
\special{fp}%
\special{sh 1}%
\special{pa 460 4390}%
\special{pa 440 4456}%
\special{pa 460 4444}%
\special{pa 480 4458}%
\special{pa 460 4390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1190 5180 1210 4400
% 
\special{pn 8}%
\special{pa 1190 5180}%
\special{pa 1210 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 4400}%
\special{pa 1188 4466}%
\special{pa 1210 4454}%
\special{pa 1228 4468}%
\special{pa 1210 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2760 4180 1240 3390
% 
\special{pn 8}%
\special{pa 2760 4180}%
\special{pa 1240 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 3390}%
\special{pa 1290 3438}%
\special{pa 1288 3416}%
\special{pa 1308 3404}%
\special{pa 1240 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 4190 2810 3390
% 
\special{pn 20}%
\special{pa 1220 4190}%
\special{pa 2810 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 3390}%
\special{pa 2742 3402}%
\special{pa 2762 3414}%
\special{pa 2760 3438}%
\special{pa 2810 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 480 4170 2020 3390
% 
\special{pn 20}%
\special{pa 480 4170}%
\special{pa 2020 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 3390}%
\special{pa 1952 3402}%
\special{pa 1972 3414}%
\special{pa 1970 3438}%
\special{pa 2020 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 4210 490 3390
% 
\special{pn 8}%
\special{pa 2000 4210}%
\special{pa 490 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 490 3390}%
\special{pa 540 3440}%
\special{pa 538 3416}%
\special{pa 558 3404}%
\special{pa 490 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 4160 450 3400
% 
\special{pn 8}%
\special{pa 440 4160}%
\special{pa 450 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 450 3400}%
\special{pa 430 3466}%
\special{pa 450 3454}%
\special{pa 470 3468}%
\special{pa 450 3400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 4190 1210 3390
% 
\special{pn 8}%
\special{pa 1200 4190}%
\special{pa 1210 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 3390}%
\special{pa 1190 3456}%
\special{pa 1210 3444}%
\special{pa 1230 3458}%
\special{pa 1210 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1980 3170 500 2420
% 
\special{pn 8}%
\special{pa 1980 3170}%
\special{pa 500 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2420}%
\special{pa 550 2468}%
\special{pa 548 2444}%
\special{pa 570 2432}%
\special{pa 500 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 3190 450 2420
% 
\special{pn 8}%
\special{pa 440 3190}%
\special{pa 450 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 450 2420}%
\special{pa 430 2486}%
\special{pa 450 2474}%
\special{pa 470 2488}%
\special{pa 450 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2750 3200 1240 2430
% 
\special{pn 8}%
\special{pa 2750 3200}%
\special{pa 1240 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 2430}%
\special{pa 1290 2478}%
\special{pa 1288 2454}%
\special{pa 1308 2442}%
\special{pa 1240 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 3170 1200 2430
% 
\special{pn 8}%
\special{pa 1200 3170}%
\special{pa 1200 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2430}%
\special{pa 1180 2498}%
\special{pa 1200 2484}%
\special{pa 1220 2498}%
\special{pa 1200 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 3190 2810 2430
% 
\special{pn 20}%
\special{pa 1220 3190}%
\special{pa 2810 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2430}%
\special{pa 2742 2442}%
\special{pa 2762 2454}%
\special{pa 2758 2478}%
\special{pa 2810 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 450 3190 2030 2410
% 
\special{pn 20}%
\special{pa 450 3190}%
\special{pa 2030 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 2410}%
\special{pa 1962 2422}%
\special{pa 1982 2434}%
\special{pa 1980 2458}%
\special{pa 2030 2410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6210 4370 5510 5200
% 
\special{pn 20}%
\special{pa 6210 4370}%
\special{pa 5510 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5510 5200}%
\special{pa 5568 5162}%
\special{pa 5544 5160}%
\special{pa 5538 5136}%
\special{pa 5510 5200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6200 3410 5480 4180
% 
\special{pn 20}%
\special{pa 6200 3410}%
\special{pa 5480 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5480 4180}%
\special{pa 5540 4146}%
\special{pa 5516 4142}%
\special{pa 5512 4118}%
\special{pa 5480 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4680 3390 3980 4200
% 
\special{pn 20}%
\special{pa 4680 3390}%
\special{pa 3980 4200}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 4200}%
\special{pa 4040 4164}%
\special{pa 4016 4160}%
\special{pa 4008 4136}%
\special{pa 3980 4200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4690 4380 3980 5190
% 
\special{pn 20}%
\special{pa 4690 4380}%
\special{pa 3980 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 5190}%
\special{pa 4040 5154}%
\special{pa 4016 5150}%
\special{pa 4010 5128}%
\special{pa 3980 5190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6230 2430 5470 3220
% 
\special{pn 20}%
\special{pa 6230 2430}%
\special{pa 5470 3220}%
\special{fp}%
\special{sh 1}%
\special{pa 5470 3220}%
\special{pa 5532 3186}%
\special{pa 5508 3182}%
\special{pa 5502 3158}%
\special{pa 5470 3220}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4710 2420 3980 3200
% 
\special{pn 20}%
\special{pa 4710 2420}%
\special{pa 3980 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 3200}%
\special{pa 4040 3166}%
\special{pa 4016 3162}%
\special{pa 4012 3138}%
\special{pa 3980 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 460 2180 470 1410
% 
\special{pn 8}%
\special{pa 460 2180}%
\special{pa 470 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 470 1410}%
\special{pa 450 1476}%
\special{pa 470 1464}%
\special{pa 490 1478}%
\special{pa 470 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2820 2180 2830 1410
% 
\special{pn 8}%
\special{pa 2820 2180}%
\special{pa 2830 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2830 1410}%
\special{pa 2810 1476}%
\special{pa 2830 1464}%
\special{pa 2850 1478}%
\special{pa 2830 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2050 2220 520 1420
% 
\special{pn 8}%
\special{pa 2050 2220}%
\special{pa 520 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 520 1420}%
\special{pa 570 1470}%
\special{pa 568 1446}%
\special{pa 588 1434}%
\special{pa 520 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 520 1240 1650 460
% 
\special{pn 8}%
\special{pa 520 1240}%
\special{pa 1650 460}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 460}%
\special{pa 1584 482}%
\special{pa 1606 490}%
\special{pa 1606 514}%
\special{pa 1650 460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2810 1230 1690 460
% 
\special{pn 8}%
\special{pa 2810 1230}%
\special{pa 1690 460}%
\special{fp}%
\special{sh 1}%
\special{pa 1690 460}%
\special{pa 1734 514}%
\special{pa 1734 490}%
\special{pa 1756 482}%
\special{pa 1690 460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 580 1240 1680 490
% 
\special{pn 20}%
\special{pa 580 1240}%
\special{pa 1680 490}%
\special{fp}%
\special{sh 1}%
\special{pa 1680 490}%
\special{pa 1614 512}%
\special{pa 1636 520}%
\special{pa 1636 544}%
\special{pa 1680 490}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 500 2190 2760 1410
% 
\special{pn 20}%
\special{pa 500 2190}%
\special{pa 2760 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 1410}%
\special{pa 2690 1414}%
\special{pa 2710 1428}%
\special{pa 2704 1452}%
\special{pa 2760 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1230 2190 2780 1430
% 
\special{pn 8}%
\special{pa 1230 2190}%
\special{pa 2780 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 2780 1430}%
\special{pa 2712 1442}%
\special{pa 2732 1454}%
\special{pa 2730 1478}%
\special{pa 2780 1430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1310 2210 2820 1450
% 
\special{pn 20}%
\special{pa 1310 2210}%
\special{pa 2820 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 1450}%
\special{pa 2752 1462}%
\special{pa 2772 1474}%
\special{pa 2770 1498}%
\special{pa 2820 1450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3950 1470 3940 2210
% 
\special{pn 8}%
\special{pa 3950 1470}%
\special{pa 3940 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 3940 2210}%
\special{pa 3962 2144}%
\special{pa 3942 2158}%
\special{pa 3922 2144}%
\special{pa 3940 2210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3980 1480 4710 2230
% 
\special{pn 8}%
\special{pa 3980 1480}%
\special{pa 4710 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 4710 2230}%
\special{pa 4678 2168}%
\special{pa 4674 2192}%
\special{pa 4650 2196}%
\special{pa 4710 2230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6230 1440 6250 2240
% 
\special{pn 8}%
\special{pa 6230 1440}%
\special{pa 6250 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 6250 2240}%
\special{pa 6268 2174}%
\special{pa 6250 2188}%
\special{pa 6228 2174}%
\special{pa 6250 2240}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6190 1450 5430 2230
% 
\special{pn 8}%
\special{pa 6190 1450}%
\special{pa 5430 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 5430 2230}%
\special{pa 5492 2196}%
\special{pa 5468 2192}%
\special{pa 5462 2168}%
\special{pa 5430 2230}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6220 1440 5530 2230
% 
\special{pn 20}%
\special{pa 6220 1440}%
\special{pa 5530 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 5530 2230}%
\special{pa 5590 2194}%
\special{pa 5566 2190}%
\special{pa 5560 2168}%
\special{pa 5530 2230}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6150 1420 3980 2200
% 
\special{pn 20}%
\special{pa 6150 1420}%
\special{pa 3980 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 2200}%
\special{pa 4050 2196}%
\special{pa 4030 2182}%
\special{pa 4036 2160}%
\special{pa 3980 2200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5080 440 4010 1250
% 
\special{pn 20}%
\special{pa 5080 440}%
\special{pa 4010 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 4010 1250}%
\special{pa 4076 1226}%
\special{pa 4054 1218}%
\special{pa 4052 1194}%
\special{pa 4010 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5000 430 3930 1240
% 
\special{pn 8}%
\special{pa 5000 430}%
\special{pa 3930 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 3930 1240}%
\special{pa 3996 1216}%
\special{pa 3974 1208}%
\special{pa 3972 1184}%
\special{pa 3930 1240}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5130 420 6210 1220
% 
\special{pn 8}%
\special{pa 5130 420}%
\special{pa 6210 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 6210 1220}%
\special{pa 6168 1164}%
\special{pa 6168 1188}%
\special{pa 6146 1196}%
\special{pa 6210 1220}%
\special{fp}%
\end{picture}%


==> pictureevencm.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.7000, 60.3000)(  4.0000,-62.3000)
% STR 2 0 3 0
% 3 410 5270 410 5370 2 0
% $v_1^5$
\put(4.1000,-53.7000){\makebox(0,0)[lb]{$v_1^5$}}%
% STR 2 0 3 0
% 3 1160 5270 1160 5370 2 0
% $v_2^5$
\put(11.6000,-53.7000){\makebox(0,0)[lb]{$v_2^5$}}%
% STR 2 0 3 0
% 3 1960 5270 1960 5370 2 0
% $v_3^5$
\put(19.6000,-53.7000){\makebox(0,0)[lb]{$v_3^5$}}%
% STR 2 0 3 0
% 3 2720 5260 2720 5360 2 0
% $v_4^5$
\put(27.2000,-53.6000){\makebox(0,0)[lb]{$v_4^5$}}%
% STR 2 0 3 0
% 3 400 4270 400 4370 2 0
% $v_1^4$
\put(4.0000,-43.7000){\makebox(0,0)[lb]{$v_1^4$}}%
% STR 2 0 3 0
% 3 1150 4270 1150 4370 2 0
% $v_2^4$
\put(11.5000,-43.7000){\makebox(0,0)[lb]{$v_2^4$}}%
% STR 2 0 3 0
% 3 1960 4270 1960 4370 2 0
% $v_3^4$
\put(19.6000,-43.7000){\makebox(0,0)[lb]{$v_3^4$}}%
% STR 2 0 3 0
% 3 2720 4260 2720 4360 2 0
% $v_4^4$
\put(27.2000,-43.6000){\makebox(0,0)[lb]{$v_4^4$}}%
% STR 2 0 3 0
% 3 400 2270 400 2370 2 0
% $v_1^2$
\put(4.0000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 400 3270 400 3370 2 0
% $v_1^3$
\put(4.0000,-33.7000){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 1150 3270 1150 3370 2 0
% $v_2^3$
\put(11.5000,-33.7000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 1950 3270 1950 3370 2 0
% $v_3^3$
\put(19.5000,-33.7000){\makebox(0,0)[lb]{$v_3^3$}}%
% STR 2 0 3 0
% 3 2720 3260 2720 3360 2 0
% $v_4^3$
\put(27.2000,-33.6000){\makebox(0,0)[lb]{$v_4^3$}}%
% STR 2 0 3 0
% 3 1150 2300 1150 2400 2 0
% $v_2^2$
\put(11.5000,-24.0000){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 1950 2290 1950 2390 2 0
% $v_3^2$
\put(19.5000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 2720 2290 2720 2390 2 0
% $v_4^2$
\put(27.2000,-23.9000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 440 1290 440 1390 2 0
% $v_1^1$
\put(4.4000,-13.9000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 3300 1270 3300 1370 2 0
% $v_2^1$
\put(33.0000,-13.7000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 3260 270 3260 370 2 0
% $v_1^0$
\put(32.6000,-3.7000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 450 5530 450 5530
% 
\special{pn 8}%
\special{pa 450 5530}%
\special{pa 450 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 455 5530 455 5920
% 
\special{pn 8}%
\special{pa 456 5530}%
\special{pa 456 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1195 5530 1195 5920
% 
\special{pn 8}%
\special{pa 1196 5530}%
\special{pa 1196 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2040 5530 2040 5920
% 
\special{pn 8}%
\special{pa 2040 5530}%
\special{pa 2040 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2770 5520 2770 5910
% 
\special{pn 8}%
\special{pa 2770 5520}%
\special{pa 2770 5910}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3560 5250 3560 5350 2 0
% $v_5^5$
\put(35.6000,-53.5000){\makebox(0,0)[lb]{$v_5^5$}}%
% STR 2 0 3 0
% 3 4350 5250 4350 5350 2 0
% $v_6^5$
\put(43.5000,-53.5000){\makebox(0,0)[lb]{$v_6^5$}}%
% STR 2 0 3 0
% 3 5080 5250 5080 5350 2 0
% $v_7^5$
\put(50.8000,-53.5000){\makebox(0,0)[lb]{$v_7^5$}}%
% STR 2 0 3 0
% 3 5870 5250 5870 5350 2 0
% $v_8^5$
\put(58.7000,-53.5000){\makebox(0,0)[lb]{$v_8^5$}}%
% STR 2 0 3 0
% 3 3550 4250 3550 4350 2 0
% $v_5^4$
\put(35.5000,-43.5000){\makebox(0,0)[lb]{$v_5^4$}}%
% STR 2 0 3 0
% 3 4340 4250 4340 4350 2 0
% $v_6^4$
\put(43.4000,-43.5000){\makebox(0,0)[lb]{$v_6^4$}}%
% STR 2 0 3 0
% 3 5070 4250 5070 4350 2 0
% $v_7^4$
\put(50.7000,-43.5000){\makebox(0,0)[lb]{$v_7^4$}}%
% STR 2 0 3 0
% 3 5870 4260 5870 4360 2 0
% $v_8^4$
\put(58.7000,-43.6000){\makebox(0,0)[lb]{$v_8^4$}}%
% STR 2 0 3 0
% 3 3550 2270 3550 2370 2 0
% $v_5^2$
\put(35.5000,-23.7000){\makebox(0,0)[lb]{$v_5^2$}}%
% STR 2 0 3 0
% 3 3550 3250 3550 3350 2 0
% $v_5^3$
\put(35.5000,-33.5000){\makebox(0,0)[lb]{$v_5^3$}}%
% STR 2 0 3 0
% 3 4340 3240 4340 3340 2 0
% $v_6^3$
\put(43.4000,-33.4000){\makebox(0,0)[lb]{$v_6^3$}}%
% STR 2 0 3 0
% 3 5070 3250 5070 3350 2 0
% $v_7^3$
\put(50.7000,-33.5000){\makebox(0,0)[lb]{$v_7^3$}}%
% STR 2 0 3 0
% 3 5870 3250 5870 3350 2 0
% $v_8^3$
\put(58.7000,-33.5000){\makebox(0,0)[lb]{$v_8^3$}}%
% STR 2 0 3 0
% 3 4340 2280 4340 2380 2 0
% $v_6^2$
\put(43.4000,-23.8000){\makebox(0,0)[lb]{$v_6^2$}}%
% STR 2 0 3 0
% 3 5070 2280 5070 2380 2 0
% $v_7^2$
\put(50.7000,-23.8000){\makebox(0,0)[lb]{$v_7^2$}}%
% STR 2 0 3 0
% 3 5880 2270 5880 2370 2 0
% $v_8^2$
\put(58.8000,-23.7000){\makebox(0,0)[lb]{$v_8^2$}}%
% LINE 2 1 3 0
% 2 3600 5510 3600 5510
% 
\special{pn 8}%
\special{pa 3600 5510}%
\special{pa 3600 5510}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3605 5510 3605 5900
% 
\special{pn 8}%
\special{pa 3606 5510}%
\special{pa 3606 5900}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4345 5510 4345 5900
% 
\special{pn 8}%
\special{pa 4346 5510}%
\special{pa 4346 5900}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5125 5520 5125 5910
% 
\special{pn 8}%
\special{pa 5126 5520}%
\special{pa 5126 5910}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5860 5520 5860 5910
% 
\special{pn 8}%
\special{pa 5860 5520}%
\special{pa 5860 5910}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3260 6300 3260 6400 2 0
% ${\frak L}_{\Lambda_{\operatorname{ev}}^c}^-$
\put(32.6000,-64.0000){\makebox(0,0)[lb]{${\frak L}_{\Lambda_{\operatorname{ev}}^c}^-$}}%
% STR 2 0 3 0
% 3 1690 690 1690 790 2 0
% $\alpha$
\put(16.9000,-7.9000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4440 700 4440 800 2 0
% $\alpha$
\put(44.4000,-8.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4930 660 4930 760 2 0
% $\beta$
\put(49.3000,-7.6000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 0 0 3 0
% 2 470 5190 2030 4400
% 
\special{pn 20}%
\special{pa 470 5190}%
\special{pa 2030 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 4400}%
\special{pa 1962 4412}%
\special{pa 1982 4424}%
\special{pa 1980 4448}%
\special{pa 2030 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 5210 500 4410
% 
\special{pn 8}%
\special{pa 2000 5210}%
\special{pa 500 4410}%
\special{fp}%
\special{sh 1}%
\special{pa 500 4410}%
\special{pa 550 4460}%
\special{pa 548 4436}%
\special{pa 568 4424}%
\special{pa 500 4410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2740 5180 1280 4400
% 
\special{pn 8}%
\special{pa 2740 5180}%
\special{pa 1280 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 4400}%
\special{pa 1330 4450}%
\special{pa 1328 4426}%
\special{pa 1348 4414}%
\special{pa 1280 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 450 5170 460 4390
% 
\special{pn 8}%
\special{pa 450 5170}%
\special{pa 460 4390}%
\special{fp}%
\special{sh 1}%
\special{pa 460 4390}%
\special{pa 440 4456}%
\special{pa 460 4444}%
\special{pa 480 4458}%
\special{pa 460 4390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1190 5180 1210 4400
% 
\special{pn 8}%
\special{pa 1190 5180}%
\special{pa 1210 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 4400}%
\special{pa 1188 4466}%
\special{pa 1210 4454}%
\special{pa 1228 4468}%
\special{pa 1210 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2760 4180 1240 3390
% 
\special{pn 8}%
\special{pa 2760 4180}%
\special{pa 1240 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 3390}%
\special{pa 1290 3438}%
\special{pa 1288 3416}%
\special{pa 1308 3404}%
\special{pa 1240 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 4170 2810 3370
% 
\special{pn 20}%
\special{pa 1220 4170}%
\special{pa 2810 3370}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 3370}%
\special{pa 2742 3382}%
\special{pa 2762 3394}%
\special{pa 2760 3418}%
\special{pa 2810 3370}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 480 4170 2020 3390
% 
\special{pn 20}%
\special{pa 480 4170}%
\special{pa 2020 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 3390}%
\special{pa 1952 3402}%
\special{pa 1972 3414}%
\special{pa 1970 3438}%
\special{pa 2020 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2010 4230 500 3410
% 
\special{pn 8}%
\special{pa 2010 4230}%
\special{pa 500 3410}%
\special{fp}%
\special{sh 1}%
\special{pa 500 3410}%
\special{pa 550 3460}%
\special{pa 548 3436}%
\special{pa 568 3424}%
\special{pa 500 3410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 4160 450 3400
% 
\special{pn 8}%
\special{pa 440 4160}%
\special{pa 450 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 450 3400}%
\special{pa 430 3466}%
\special{pa 450 3454}%
\special{pa 470 3468}%
\special{pa 450 3400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 4190 1210 3390
% 
\special{pn 8}%
\special{pa 1200 4190}%
\special{pa 1210 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 3390}%
\special{pa 1190 3456}%
\special{pa 1210 3444}%
\special{pa 1230 3458}%
\special{pa 1210 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1980 3170 500 2420
% 
\special{pn 8}%
\special{pa 1980 3170}%
\special{pa 500 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2420}%
\special{pa 550 2468}%
\special{pa 548 2444}%
\special{pa 570 2432}%
\special{pa 500 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 3190 450 2420
% 
\special{pn 8}%
\special{pa 440 3190}%
\special{pa 450 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 450 2420}%
\special{pa 430 2486}%
\special{pa 450 2474}%
\special{pa 470 2488}%
\special{pa 450 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2750 3200 1240 2430
% 
\special{pn 8}%
\special{pa 2750 3200}%
\special{pa 1240 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 2430}%
\special{pa 1290 2478}%
\special{pa 1288 2454}%
\special{pa 1308 2442}%
\special{pa 1240 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 3170 1200 2430
% 
\special{pn 8}%
\special{pa 1200 3170}%
\special{pa 1200 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2430}%
\special{pa 1180 2498}%
\special{pa 1200 2484}%
\special{pa 1220 2498}%
\special{pa 1200 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 3160 2810 2400
% 
\special{pn 20}%
\special{pa 1220 3160}%
\special{pa 2810 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2400}%
\special{pa 2742 2412}%
\special{pa 2762 2424}%
\special{pa 2758 2448}%
\special{pa 2810 2400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 450 3190 2030 2410
% 
\special{pn 20}%
\special{pa 450 3190}%
\special{pa 2030 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 2410}%
\special{pa 1962 2422}%
\special{pa 1982 2434}%
\special{pa 1980 2458}%
\special{pa 2030 2410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 460 2180 470 1410
% 
\special{pn 8}%
\special{pa 460 2180}%
\special{pa 470 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 470 1410}%
\special{pa 450 1476}%
\special{pa 470 1464}%
\special{pa 490 1478}%
\special{pa 470 1410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2050 2220 520 1420
% 
\special{pn 20}%
\special{pa 2050 2220}%
\special{pa 520 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 520 1420}%
\special{pa 570 1470}%
\special{pa 568 1446}%
\special{pa 588 1434}%
\special{pa 520 1420}%
\special{fp}%
% STR 2 0 3 0
% 3 6670 5220 6670 5320 2 0
% $v_9^5$
\put(66.7000,-53.2000){\makebox(0,0)[lb]{$v_9^5$}}%
% STR 2 0 3 0
% 3 6670 4250 6670 4350 2 0
% $v_9^4$
\put(66.7000,-43.5000){\makebox(0,0)[lb]{$v_9^4$}}%
% STR 2 0 3 0
% 3 6680 3250 6680 3350 2 0
% $v_9^3$
\put(66.8000,-33.5000){\makebox(0,0)[lb]{$v_9^3$}}%
% STR 2 0 3 0
% 3 6680 2270 6680 2370 2 0
% $v_9^2$
\put(66.8000,-23.7000){\makebox(0,0)[lb]{$v_9^2$}}%
% STR 2 0 3 0
% 3 6690 1280 6690 1380 2 0
% $v_3^1$
\put(66.9000,-13.8000){\makebox(0,0)[lb]{$v_3^1$}}%
% LINE 2 2 3 0
% 2 6720 5510 6720 5900
% 
\special{pn 8}%
\special{pa 6720 5510}%
\special{pa 6720 5900}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 510 1220 3280 420
% 
\special{pn 8}%
\special{pa 510 1220}%
\special{pa 3280 420}%
\special{fp}%
\special{sh 1}%
\special{pa 3280 420}%
\special{pa 3210 420}%
\special{pa 3230 436}%
\special{pa 3222 458}%
\special{pa 3280 420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3330 1200 3340 440
% 
\special{pn 20}%
\special{pa 3330 1200}%
\special{pa 3340 440}%
\special{fp}%
\special{sh 1}%
\special{pa 3340 440}%
\special{pa 3320 506}%
\special{pa 3340 494}%
\special{pa 3360 508}%
\special{pa 3340 440}%
\special{fp}%
% STR 2 0 3 0
% 3 3390 680 3390 780 2 0
% $\beta$
\put(33.9000,-7.8000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 0 0 3 0
% 2 500 2190 3310 1380
% 
\special{pn 20}%
\special{pa 500 2190}%
\special{pa 3310 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 3310 1380}%
\special{pa 3240 1380}%
\special{pa 3260 1396}%
\special{pa 3252 1418}%
\special{pa 3310 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1220 2220 3350 1410
% 
\special{pn 8}%
\special{pa 1220 2220}%
\special{pa 3350 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 1410}%
\special{pa 3282 1416}%
\special{pa 3300 1430}%
\special{pa 3296 1452}%
\special{pa 3350 1410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2800 2200 3350 1430
% 
\special{pn 20}%
\special{pa 2800 2200}%
\special{pa 3350 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 1430}%
\special{pa 3296 1474}%
\special{pa 3320 1474}%
\special{pa 3328 1496}%
\special{pa 3350 1430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3650 2200 3420 1400
% 
\special{pn 20}%
\special{pa 3650 2200}%
\special{pa 3420 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3420 1400}%
\special{pa 3420 1470}%
\special{pa 3436 1452}%
\special{pa 3458 1460}%
\special{pa 3420 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3640 2210 6690 1400
% 
\special{pn 8}%
\special{pa 3640 2210}%
\special{pa 6690 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 6690 1400}%
\special{pa 6620 1398}%
\special{pa 6638 1414}%
\special{pa 6632 1436}%
\special{pa 6690 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5150 2210 580 1410
% 
\special{pn 8}%
\special{pa 5150 2210}%
\special{pa 580 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 580 1410}%
\special{pa 642 1442}%
\special{pa 634 1420}%
\special{pa 650 1402}%
\special{pa 580 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5870 2190 3450 1380
% 
\special{pn 8}%
\special{pa 5870 2190}%
\special{pa 3450 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 1380}%
\special{pa 3508 1420}%
\special{pa 3502 1398}%
\special{pa 3520 1382}%
\special{pa 3450 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6710 2200 6720 1420
% 
\special{pn 8}%
\special{pa 6710 2200}%
\special{pa 6720 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 6720 1420}%
\special{pa 6700 1486}%
\special{pa 6720 1474}%
\special{pa 6740 1488}%
\special{pa 6720 1420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4430 2210 6740 1420
% 
\special{pn 20}%
\special{pa 4430 2210}%
\special{pa 6740 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 6740 1420}%
\special{pa 6670 1424}%
\special{pa 6690 1438}%
\special{pa 6684 1460}%
\special{pa 6740 1420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5930 2180 3500 1350
% 
\special{pn 20}%
\special{pa 5930 2180}%
\special{pa 3500 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 1350}%
\special{pa 3558 1390}%
\special{pa 3550 1368}%
\special{pa 3570 1354}%
\special{pa 3500 1350}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6750 3180 6760 2400
% 
\special{pn 20}%
\special{pa 6750 3180}%
\special{pa 6760 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6760 2400}%
\special{pa 6740 2466}%
\special{pa 6760 2454}%
\special{pa 6780 2468}%
\special{pa 6760 2400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5950 3180 5960 2400
% 
\special{pn 20}%
\special{pa 5950 3180}%
\special{pa 5960 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5960 2400}%
\special{pa 5940 2466}%
\special{pa 5960 2454}%
\special{pa 5980 2468}%
\special{pa 5960 2400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5140 3170 5150 2390
% 
\special{pn 20}%
\special{pa 5140 3170}%
\special{pa 5150 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 5150 2390}%
\special{pa 5130 2456}%
\special{pa 5150 2444}%
\special{pa 5170 2458}%
\special{pa 5150 2390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3650 3160 4400 2400
% 
\special{pn 20}%
\special{pa 3650 3160}%
\special{pa 4400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2400}%
\special{pa 4340 2434}%
\special{pa 4364 2438}%
\special{pa 4368 2462}%
\special{pa 4400 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3600 3130 3610 2380
% 
\special{pn 8}%
\special{pa 3600 3130}%
\special{pa 3610 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 2380}%
\special{pa 3590 2446}%
\special{pa 3610 2434}%
\special{pa 3630 2448}%
\special{pa 3610 2380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5120 3170 550 2410
% 
\special{pn 8}%
\special{pa 5120 3170}%
\special{pa 550 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 550 2410}%
\special{pa 612 2442}%
\special{pa 604 2420}%
\special{pa 620 2402}%
\special{pa 550 2410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5910 3190 1340 2430
% 
\special{pn 8}%
\special{pa 5910 3190}%
\special{pa 1340 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1340 2430}%
\special{pa 1402 2462}%
\special{pa 1394 2440}%
\special{pa 1410 2422}%
\special{pa 1340 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6730 3170 3700 2360
% 
\special{pn 8}%
\special{pa 6730 3170}%
\special{pa 3700 2360}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 2360}%
\special{pa 3760 2398}%
\special{pa 3752 2374}%
\special{pa 3770 2358}%
\special{pa 3700 2360}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6740 4180 6750 3400
% 
\special{pn 20}%
\special{pa 6740 4180}%
\special{pa 6750 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 6750 3400}%
\special{pa 6730 3466}%
\special{pa 6750 3454}%
\special{pa 6770 3468}%
\special{pa 6750 3400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5940 4180 5950 3400
% 
\special{pn 20}%
\special{pa 5940 4180}%
\special{pa 5950 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5950 3400}%
\special{pa 5930 3466}%
\special{pa 5950 3454}%
\special{pa 5970 3468}%
\special{pa 5950 3400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5160 4170 5170 3390
% 
\special{pn 20}%
\special{pa 5160 4170}%
\special{pa 5170 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 5170 3390}%
\special{pa 5150 3456}%
\special{pa 5170 3444}%
\special{pa 5190 3458}%
\special{pa 5170 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3670 4160 4420 3400
% 
\special{pn 20}%
\special{pa 3670 4160}%
\special{pa 4420 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 4420 3400}%
\special{pa 4360 3434}%
\special{pa 4384 3438}%
\special{pa 4388 3462}%
\special{pa 4420 3400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3620 4130 3630 3380
% 
\special{pn 8}%
\special{pa 3620 4130}%
\special{pa 3630 3380}%
\special{fp}%
\special{sh 1}%
\special{pa 3630 3380}%
\special{pa 3610 3446}%
\special{pa 3630 3434}%
\special{pa 3650 3448}%
\special{pa 3630 3380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5140 4170 570 3410
% 
\special{pn 8}%
\special{pa 5140 4170}%
\special{pa 570 3410}%
\special{fp}%
\special{sh 1}%
\special{pa 570 3410}%
\special{pa 632 3442}%
\special{pa 624 3420}%
\special{pa 640 3402}%
\special{pa 570 3410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5880 4150 1310 3390
% 
\special{pn 8}%
\special{pa 5880 4150}%
\special{pa 1310 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1310 3390}%
\special{pa 1372 3422}%
\special{pa 1364 3400}%
\special{pa 1380 3382}%
\special{pa 1310 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6700 4160 3670 3350
% 
\special{pn 8}%
\special{pa 6700 4160}%
\special{pa 3670 3350}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 3350}%
\special{pa 3730 3388}%
\special{pa 3722 3364}%
\special{pa 3740 3348}%
\special{pa 3670 3350}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6740 5160 6750 4380
% 
\special{pn 20}%
\special{pa 6740 5160}%
\special{pa 6750 4380}%
\special{fp}%
\special{sh 1}%
\special{pa 6750 4380}%
\special{pa 6730 4446}%
\special{pa 6750 4434}%
\special{pa 6770 4448}%
\special{pa 6750 4380}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5940 5160 5950 4380
% 
\special{pn 20}%
\special{pa 5940 5160}%
\special{pa 5950 4380}%
\special{fp}%
\special{sh 1}%
\special{pa 5950 4380}%
\special{pa 5930 4446}%
\special{pa 5950 4434}%
\special{pa 5970 4448}%
\special{pa 5950 4380}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5160 5150 5170 4370
% 
\special{pn 20}%
\special{pa 5160 5150}%
\special{pa 5170 4370}%
\special{fp}%
\special{sh 1}%
\special{pa 5170 4370}%
\special{pa 5150 4436}%
\special{pa 5170 4424}%
\special{pa 5190 4438}%
\special{pa 5170 4370}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3670 5140 4420 4380
% 
\special{pn 20}%
\special{pa 3670 5140}%
\special{pa 4420 4380}%
\special{fp}%
\special{sh 1}%
\special{pa 4420 4380}%
\special{pa 4360 4414}%
\special{pa 4384 4418}%
\special{pa 4388 4442}%
\special{pa 4420 4380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3620 5110 3630 4360
% 
\special{pn 8}%
\special{pa 3620 5110}%
\special{pa 3630 4360}%
\special{fp}%
\special{sh 1}%
\special{pa 3630 4360}%
\special{pa 3610 4426}%
\special{pa 3630 4414}%
\special{pa 3650 4428}%
\special{pa 3630 4360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5140 5150 570 4390
% 
\special{pn 8}%
\special{pa 5140 5150}%
\special{pa 570 4390}%
\special{fp}%
\special{sh 1}%
\special{pa 570 4390}%
\special{pa 632 4422}%
\special{pa 624 4400}%
\special{pa 640 4382}%
\special{pa 570 4390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5900 5150 1330 4390
% 
\special{pn 8}%
\special{pa 5900 5150}%
\special{pa 1330 4390}%
\special{fp}%
\special{sh 1}%
\special{pa 1330 4390}%
\special{pa 1392 4422}%
\special{pa 1384 4400}%
\special{pa 1400 4382}%
\special{pa 1330 4390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6710 5140 3680 4330
% 
\special{pn 8}%
\special{pa 6710 5140}%
\special{pa 3680 4330}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 4330}%
\special{pa 3740 4368}%
\special{pa 3732 4344}%
\special{pa 3750 4328}%
\special{pa 3680 4330}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5180 2190 6690 1460
% 
\special{pn 8}%
\special{pa 5180 2190}%
\special{pa 6690 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 6690 1460}%
\special{pa 6622 1472}%
\special{pa 6642 1484}%
\special{pa 6640 1508}%
\special{pa 6690 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6741 1220 3400 440
% 
\special{pn 8}%
\special{pa 6742 1220}%
\special{pa 3400 440}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 440}%
\special{pa 3460 476}%
\special{pa 3452 452}%
\special{pa 3470 436}%
\special{pa 3400 440}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6761 1180 3401 380
% 
\special{pn 20}%
\special{pa 6762 1180}%
\special{pa 3402 380}%
\special{fp}%
\special{sh 1}%
\special{pa 3402 380}%
\special{pa 3462 416}%
\special{pa 3454 392}%
\special{pa 3470 376}%
\special{pa 3402 380}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4420 3170 3660 2390
% 
\special{pn 20}%
\special{pa 4420 3170}%
\special{pa 3660 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 3660 2390}%
\special{pa 3692 2452}%
\special{pa 3698 2428}%
\special{pa 3722 2424}%
\special{pa 3660 2390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4420 4170 3670 3390
% 
\special{pn 20}%
\special{pa 4420 4170}%
\special{pa 3670 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 3390}%
\special{pa 3702 3452}%
\special{pa 3708 3428}%
\special{pa 3732 3424}%
\special{pa 3670 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4430 5210 3680 4370
% 
\special{pn 20}%
\special{pa 4430 5210}%
\special{pa 3680 4370}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 4370}%
\special{pa 3710 4434}%
\special{pa 3716 4410}%
\special{pa 3740 4406}%
\special{pa 3680 4370}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1190 5170 2800 4370
% 
\special{pn 20}%
\special{pa 1190 5170}%
\special{pa 2800 4370}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 4370}%
\special{pa 2732 4382}%
\special{pa 2752 4394}%
\special{pa 2750 4418}%
\special{pa 2800 4370}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6760 2190 6770 1410
% 
\special{pn 20}%
\special{pa 6760 2190}%
\special{pa 6770 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 6770 1410}%
\special{pa 6750 1476}%
\special{pa 6770 1464}%
\special{pa 6790 1478}%
\special{pa 6770 1410}%
\special{fp}%
\end{picture}%


==> pictureevencp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.9000, 60.3000)(  4.0000,-62.3000)
% STR 2 0 3 0
% 3 430 5270 430 5370 2 0
% $v_1^5$
\put(4.3000,-53.7000){\makebox(0,0)[lb]{$v_1^5$}}%
% STR 2 0 3 0
% 3 1190 5270 1190 5370 2 0
% $v_2^5$
\put(11.9000,-53.7000){\makebox(0,0)[lb]{$v_2^5$}}%
% STR 2 0 3 0
% 3 1960 5270 1960 5370 2 0
% $v_3^5$
\put(19.6000,-53.7000){\makebox(0,0)[lb]{$v_3^5$}}%
% STR 2 0 3 0
% 3 2750 5260 2750 5360 2 0
% $v_4^5$
\put(27.5000,-53.6000){\makebox(0,0)[lb]{$v_4^5$}}%
% STR 2 0 3 0
% 3 400 4270 400 4370 2 0
% $v_1^4$
\put(4.0000,-43.7000){\makebox(0,0)[lb]{$v_1^4$}}%
% STR 2 0 3 0
% 3 1200 4260 1200 4360 2 0
% $v_2^4$
\put(12.0000,-43.6000){\makebox(0,0)[lb]{$v_2^4$}}%
% STR 2 0 3 0
% 3 1960 4270 1960 4370 2 0
% $v_3^4$
\put(19.6000,-43.7000){\makebox(0,0)[lb]{$v_3^4$}}%
% STR 2 0 3 0
% 3 2750 4270 2750 4370 2 0
% $v_4^4$
\put(27.5000,-43.7000){\makebox(0,0)[lb]{$v_4^4$}}%
% STR 2 0 3 0
% 3 400 2270 400 2370 2 0
% $v_1^2$
\put(4.0000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 400 3270 400 3370 2 0
% $v_1^3$
\put(4.0000,-33.7000){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 1180 3270 1180 3370 2 0
% $v_2^3$
\put(11.8000,-33.7000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 1950 3270 1950 3370 2 0
% $v_3^3$
\put(19.5000,-33.7000){\makebox(0,0)[lb]{$v_3^3$}}%
% STR 2 0 3 0
% 3 2750 3260 2750 3360 2 0
% $v_4^3$
\put(27.5000,-33.6000){\makebox(0,0)[lb]{$v_4^3$}}%
% STR 2 0 3 0
% 3 1180 2300 1180 2400 2 0
% $v_2^2$
\put(11.8000,-24.0000){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 1950 2290 1950 2390 2 0
% $v_3^2$
\put(19.5000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 2760 2290 2760 2390 2 0
% $v_4^2$
\put(27.6000,-23.9000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 400 1290 400 1390 2 0
% $v_1^1$
\put(4.0000,-13.9000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 3300 1270 3300 1370 2 0
% $v_2^1$
\put(33.0000,-13.7000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 3260 270 3260 370 2 0
% $v_1^0$
\put(32.6000,-3.7000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 450 5530 450 5530
% 
\special{pn 8}%
\special{pa 450 5530}%
\special{pa 450 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 540 5490 540 5880
% 
\special{pn 8}%
\special{pa 540 5490}%
\special{pa 540 5880}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1280 5500 1280 5890
% 
\special{pn 8}%
\special{pa 1280 5500}%
\special{pa 1280 5890}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2060 5490 2060 5880
% 
\special{pn 8}%
\special{pa 2060 5490}%
\special{pa 2060 5880}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2830 5500 2830 5890
% 
\special{pn 8}%
\special{pa 2830 5500}%
\special{pa 2830 5890}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3580 5250 3580 5350 2 0
% $v_5^5$
\put(35.8000,-53.5000){\makebox(0,0)[lb]{$v_5^5$}}%
% STR 2 0 3 0
% 3 4350 5250 4350 5350 2 0
% $v_6^5$
\put(43.5000,-53.5000){\makebox(0,0)[lb]{$v_6^5$}}%
% STR 2 0 3 0
% 3 5080 5250 5080 5350 2 0
% $v_7^5$
\put(50.8000,-53.5000){\makebox(0,0)[lb]{$v_7^5$}}%
% STR 2 0 3 0
% 3 5900 5240 5900 5340 2 0
% $v_8^5$
\put(59.0000,-53.4000){\makebox(0,0)[lb]{$v_8^5$}}%
% STR 2 0 3 0
% 3 3590 4260 3590 4360 2 0
% $v_5^4$
\put(35.9000,-43.6000){\makebox(0,0)[lb]{$v_5^4$}}%
% STR 2 0 3 0
% 3 4340 4250 4340 4350 2 0
% $v_6^4$
\put(43.4000,-43.5000){\makebox(0,0)[lb]{$v_6^4$}}%
% STR 2 0 3 0
% 3 5070 4250 5070 4350 2 0
% $v_7^4$
\put(50.7000,-43.5000){\makebox(0,0)[lb]{$v_7^4$}}%
% STR 2 0 3 0
% 3 5900 4260 5900 4360 2 0
% $v_8^4$
\put(59.0000,-43.6000){\makebox(0,0)[lb]{$v_8^4$}}%
% STR 2 0 3 0
% 3 3590 2280 3590 2380 2 0
% $v_5^2$
\put(35.9000,-23.8000){\makebox(0,0)[lb]{$v_5^2$}}%
% STR 2 0 3 0
% 3 3600 3250 3600 3350 2 0
% $v_5^3$
\put(36.0000,-33.5000){\makebox(0,0)[lb]{$v_5^3$}}%
% STR 2 0 3 0
% 3 4340 3260 4340 3360 2 0
% $v_6^3$
\put(43.4000,-33.6000){\makebox(0,0)[lb]{$v_6^3$}}%
% STR 2 0 3 0
% 3 5070 3250 5070 3350 2 0
% $v_7^3$
\put(50.7000,-33.5000){\makebox(0,0)[lb]{$v_7^3$}}%
% STR 2 0 3 0
% 3 5900 3250 5900 3350 2 0
% $v_8^3$
\put(59.0000,-33.5000){\makebox(0,0)[lb]{$v_8^3$}}%
% STR 2 0 3 0
% 3 4340 2280 4340 2380 2 0
% $v_6^2$
\put(43.4000,-23.8000){\makebox(0,0)[lb]{$v_6^2$}}%
% STR 2 0 3 0
% 3 5070 2280 5070 2380 2 0
% $v_7^2$
\put(50.7000,-23.8000){\makebox(0,0)[lb]{$v_7^2$}}%
% STR 2 0 3 0
% 3 5900 2270 5900 2370 2 0
% $v_8^2$
\put(59.0000,-23.7000){\makebox(0,0)[lb]{$v_8^2$}}%
% LINE 2 1 3 0
% 2 3600 5510 3600 5510
% 
\special{pn 8}%
\special{pa 3600 5510}%
\special{pa 3600 5510}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3690 5480 3690 5870
% 
\special{pn 8}%
\special{pa 3690 5480}%
\special{pa 3690 5870}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4420 5470 4420 5860
% 
\special{pn 8}%
\special{pa 4420 5470}%
\special{pa 4420 5860}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5190 5490 5190 5880
% 
\special{pn 8}%
\special{pa 5190 5490}%
\special{pa 5190 5880}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5990 5480 5990 5870
% 
\special{pn 8}%
\special{pa 5990 5480}%
\special{pa 5990 5870}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3260 6300 3260 6400 2 0
% ${\frak L}_{\Lambda_{\operatorname{ev}}^c}^+$
\put(32.6000,-64.0000){\makebox(0,0)[lb]{${\frak L}_{\Lambda_{\operatorname{ev}}^c}^+$}}%
% STR 2 0 3 0
% 3 1690 690 1690 790 2 0
% $\alpha$
\put(16.9000,-7.9000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4440 700 4440 800 2 0
% $\alpha$
\put(44.4000,-8.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4930 660 4930 760 2 0
% $\beta$
\put(49.3000,-7.6000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 2 0 3 0
% 2 480 1430 490 2200
% 
\special{pn 8}%
\special{pa 480 1430}%
\special{pa 490 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 490 2200}%
\special{pa 510 2134}%
\special{pa 490 2148}%
\special{pa 470 2134}%
\special{pa 490 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 6690 5240 6690 5340 2 0
% $v_9^5$
\put(66.9000,-53.4000){\makebox(0,0)[lb]{$v_9^5$}}%
% STR 2 0 3 0
% 3 6670 4250 6670 4350 2 0
% $v_9^4$
\put(66.7000,-43.5000){\makebox(0,0)[lb]{$v_9^4$}}%
% STR 2 0 3 0
% 3 6680 3250 6680 3350 2 0
% $v_9^3$
\put(66.8000,-33.5000){\makebox(0,0)[lb]{$v_9^3$}}%
% STR 2 0 3 0
% 3 6680 2270 6680 2370 2 0
% $v_9^2$
\put(66.8000,-23.7000){\makebox(0,0)[lb]{$v_9^2$}}%
% STR 2 0 3 0
% 3 6690 1280 6690 1380 2 0
% $v_3^1$
\put(66.9000,-13.8000){\makebox(0,0)[lb]{$v_3^1$}}%
% LINE 2 2 3 0
% 2 6720 5510 6720 5900
% 
\special{pn 8}%
\special{pa 6720 5510}%
\special{pa 6720 5900}%
\special{dt 0.045}%
% VECTOR 0 0 3 0
% 2 3360 420 3367 1180
% 
\special{pn 20}%
\special{pa 3360 420}%
\special{pa 3368 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 3368 1180}%
\special{pa 3386 1114}%
\special{pa 3368 1128}%
\special{pa 3346 1114}%
\special{pa 3368 1180}%
\special{fp}%
% STR 2 0 3 0
% 3 3390 680 3390 780 2 0
% $\beta$
\put(33.9000,-7.8000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 0 0 3 0
% 2 3370 1420 2840 2204
% 
\special{pn 20}%
\special{pa 3370 1420}%
\special{pa 2840 2204}%
\special{fp}%
\special{sh 1}%
\special{pa 2840 2204}%
\special{pa 2894 2160}%
\special{pa 2870 2160}%
\special{pa 2862 2138}%
\special{pa 2840 2204}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6710 1400 6720 2180
% 
\special{pn 8}%
\special{pa 6710 1400}%
\special{pa 6720 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 6720 2180}%
\special{pa 6740 2114}%
\special{pa 6720 2128}%
\special{pa 6700 2114}%
\special{pa 6720 2180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6750 1400 6770 2180
% 
\special{pn 20}%
\special{pa 6750 1400}%
\special{pa 6770 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 6770 2180}%
\special{pa 6788 2114}%
\special{pa 6770 2128}%
\special{pa 6748 2114}%
\special{pa 6770 2180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6760 2380 6770 3160
% 
\special{pn 20}%
\special{pa 6760 2380}%
\special{pa 6770 3160}%
\special{fp}%
\special{sh 1}%
\special{pa 6770 3160}%
\special{pa 6790 3094}%
\special{pa 6770 3108}%
\special{pa 6750 3094}%
\special{pa 6770 3160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2080 2420 2830 3180
% 
\special{pn 20}%
\special{pa 2080 2420}%
\special{pa 2830 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 2830 3180}%
\special{pa 2798 3120}%
\special{pa 2794 3142}%
\special{pa 2770 3148}%
\special{pa 2830 3180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2830 2380 2090 3200
% 
\special{pn 20}%
\special{pa 2830 2380}%
\special{pa 2090 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 3200}%
\special{pa 2150 3164}%
\special{pa 2126 3160}%
\special{pa 2120 3138}%
\special{pa 2090 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2030 2450 2040 3200
% 
\special{pn 8}%
\special{pa 2030 2450}%
\special{pa 2040 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2040 3200}%
\special{pa 2060 3134}%
\special{pa 2040 3148}%
\special{pa 2020 3134}%
\special{pa 2040 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3317 390 540 1220
% 
\special{pn 8}%
\special{pa 3318 390}%
\special{pa 540 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 540 1220}%
\special{pa 610 1220}%
\special{pa 592 1206}%
\special{pa 598 1182}%
\special{pa 540 1220}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 510 1410 1250 2240
% 
\special{pn 20}%
\special{pa 510 1410}%
\special{pa 1250 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 2240}%
\special{pa 1222 2178}%
\special{pa 1216 2200}%
\special{pa 1192 2204}%
\special{pa 1250 2240}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 530 1410 3650 2180
% 
\special{pn 8}%
\special{pa 530 1410}%
\special{pa 3650 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 3650 2180}%
\special{pa 3590 2146}%
\special{pa 3598 2168}%
\special{pa 3580 2184}%
\special{pa 3650 2180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6690 1390 3670 2170
% 
\special{pn 20}%
\special{pa 6690 1390}%
\special{pa 3670 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 2170}%
\special{pa 3740 2174}%
\special{pa 3722 2158}%
\special{pa 3730 2134}%
\special{pa 3670 2170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3430 1380 4460 2190
% 
\special{pn 20}%
\special{pa 3430 1380}%
\special{pa 4460 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 4460 2190}%
\special{pa 4420 2134}%
\special{pa 4418 2158}%
\special{pa 4396 2166}%
\special{pa 4460 2190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3490 1390 5130 2190
% 
\special{pn 20}%
\special{pa 3490 1390}%
\special{pa 5130 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5130 2190}%
\special{pa 5080 2144}%
\special{pa 5082 2168}%
\special{pa 5062 2180}%
\special{pa 5130 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6700 1390 5160 2200
% 
\special{pn 8}%
\special{pa 6700 1390}%
\special{pa 5160 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 5160 2200}%
\special{pa 5228 2188}%
\special{pa 5208 2176}%
\special{pa 5210 2152}%
\special{pa 5160 2200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 520 2420 1270 3180
% 
\special{pn 20}%
\special{pa 520 2420}%
\special{pa 1270 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 1270 3180}%
\special{pa 1238 3120}%
\special{pa 1234 3142}%
\special{pa 1210 3148}%
\special{pa 1270 3180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 470 2450 480 3200
% 
\special{pn 8}%
\special{pa 470 2450}%
\special{pa 480 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 480 3200}%
\special{pa 500 3134}%
\special{pa 480 3148}%
\special{pa 460 3134}%
\special{pa 480 3200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5190 2390 5940 3150
% 
\special{pn 20}%
\special{pa 5190 2390}%
\special{pa 5940 3150}%
\special{fp}%
\special{sh 1}%
\special{pa 5940 3150}%
\special{pa 5908 3090}%
\special{pa 5904 3112}%
\special{pa 5880 3118}%
\special{pa 5940 3150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5150 2390 5160 3140
% 
\special{pn 8}%
\special{pa 5150 2390}%
\special{pa 5160 3140}%
\special{fp}%
\special{sh 1}%
\special{pa 5160 3140}%
\special{pa 5180 3074}%
\special{pa 5160 3088}%
\special{pa 5140 3074}%
\special{pa 5160 3140}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4400 2400 4410 3180
% 
\special{pn 20}%
\special{pa 4400 2400}%
\special{pa 4410 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 3180}%
\special{pa 4430 3114}%
\special{pa 4410 3128}%
\special{pa 4390 3114}%
\special{pa 4410 3180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3650 2390 3660 3170
% 
\special{pn 20}%
\special{pa 3650 2390}%
\special{pa 3660 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 3660 3170}%
\special{pa 3680 3104}%
\special{pa 3660 3118}%
\special{pa 3640 3104}%
\special{pa 3660 3170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 550 2400 3610 3160
% 
\special{pn 8}%
\special{pa 550 2400}%
\special{pa 3610 3160}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 3160}%
\special{pa 3550 3126}%
\special{pa 3558 3148}%
\special{pa 3540 3164}%
\special{pa 3610 3160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2110 2410 4360 3170
% 
\special{pn 8}%
\special{pa 2110 2410}%
\special{pa 4360 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 4360 3170}%
\special{pa 4304 3130}%
\special{pa 4310 3154}%
\special{pa 4290 3168}%
\special{pa 4360 3170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5210 2370 6740 3160
% 
\special{pn 8}%
\special{pa 5210 2370}%
\special{pa 6740 3160}%
\special{fp}%
\special{sh 1}%
\special{pa 6740 3160}%
\special{pa 6690 3112}%
\special{pa 6694 3136}%
\special{pa 6672 3148}%
\special{pa 6740 3160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3370 410 6725 1230
% 
\special{pn 8}%
\special{pa 3370 410}%
\special{pa 6726 1230}%
\special{fp}%
\special{sh 1}%
\special{pa 6726 1230}%
\special{pa 6666 1196}%
\special{pa 6674 1218}%
\special{pa 6656 1234}%
\special{pa 6726 1230}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3425 370 6790 1190
% 
\special{pn 20}%
\special{pa 3426 370}%
\special{pa 6790 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 6790 1190}%
\special{pa 6730 1156}%
\special{pa 6738 1178}%
\special{pa 6720 1194}%
\special{pa 6790 1190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6760 3380 6770 4160
% 
\special{pn 20}%
\special{pa 6760 3380}%
\special{pa 6770 4160}%
\special{fp}%
\special{sh 1}%
\special{pa 6770 4160}%
\special{pa 6790 4094}%
\special{pa 6770 4108}%
\special{pa 6750 4094}%
\special{pa 6770 4160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2090 3410 2840 4170
% 
\special{pn 20}%
\special{pa 2090 3410}%
\special{pa 2840 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 2840 4170}%
\special{pa 2808 4110}%
\special{pa 2804 4132}%
\special{pa 2780 4138}%
\special{pa 2840 4170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2820 3360 2080 4180
% 
\special{pn 20}%
\special{pa 2820 3360}%
\special{pa 2080 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 4180}%
\special{pa 2140 4144}%
\special{pa 2116 4140}%
\special{pa 2110 4118}%
\special{pa 2080 4180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 3440 2050 4190
% 
\special{pn 8}%
\special{pa 2040 3440}%
\special{pa 2050 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 4190}%
\special{pa 2070 4124}%
\special{pa 2050 4138}%
\special{pa 2030 4124}%
\special{pa 2050 4190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 530 3410 1280 4170
% 
\special{pn 20}%
\special{pa 530 3410}%
\special{pa 1280 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 4170}%
\special{pa 1248 4110}%
\special{pa 1244 4132}%
\special{pa 1220 4138}%
\special{pa 1280 4170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 480 3440 490 4190
% 
\special{pn 8}%
\special{pa 480 3440}%
\special{pa 490 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 490 4190}%
\special{pa 510 4124}%
\special{pa 490 4138}%
\special{pa 470 4124}%
\special{pa 490 4190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5220 3390 5970 4150
% 
\special{pn 20}%
\special{pa 5220 3390}%
\special{pa 5970 4150}%
\special{fp}%
\special{sh 1}%
\special{pa 5970 4150}%
\special{pa 5938 4090}%
\special{pa 5934 4112}%
\special{pa 5910 4118}%
\special{pa 5970 4150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5160 3410 5170 4160
% 
\special{pn 8}%
\special{pa 5160 3410}%
\special{pa 5170 4160}%
\special{fp}%
\special{sh 1}%
\special{pa 5170 4160}%
\special{pa 5190 4094}%
\special{pa 5170 4108}%
\special{pa 5150 4094}%
\special{pa 5170 4160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4410 3390 4420 4170
% 
\special{pn 20}%
\special{pa 4410 3390}%
\special{pa 4420 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 4420 4170}%
\special{pa 4440 4104}%
\special{pa 4420 4118}%
\special{pa 4400 4104}%
\special{pa 4420 4170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3660 3380 3670 4160
% 
\special{pn 20}%
\special{pa 3660 3380}%
\special{pa 3670 4160}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 4160}%
\special{pa 3690 4094}%
\special{pa 3670 4108}%
\special{pa 3650 4094}%
\special{pa 3670 4160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 560 3390 3620 4150
% 
\special{pn 8}%
\special{pa 560 3390}%
\special{pa 3620 4150}%
\special{fp}%
\special{sh 1}%
\special{pa 3620 4150}%
\special{pa 3560 4116}%
\special{pa 3568 4138}%
\special{pa 3550 4154}%
\special{pa 3620 4150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2120 3400 4370 4160
% 
\special{pn 8}%
\special{pa 2120 3400}%
\special{pa 4370 4160}%
\special{fp}%
\special{sh 1}%
\special{pa 4370 4160}%
\special{pa 4314 4120}%
\special{pa 4320 4144}%
\special{pa 4300 4158}%
\special{pa 4370 4160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5210 3360 6740 4150
% 
\special{pn 8}%
\special{pa 5210 3360}%
\special{pa 6740 4150}%
\special{fp}%
\special{sh 1}%
\special{pa 6740 4150}%
\special{pa 6690 4102}%
\special{pa 6694 4126}%
\special{pa 6672 4138}%
\special{pa 6740 4150}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6770 4380 6780 5160
% 
\special{pn 20}%
\special{pa 6770 4380}%
\special{pa 6780 5160}%
\special{fp}%
\special{sh 1}%
\special{pa 6780 5160}%
\special{pa 6800 5094}%
\special{pa 6780 5108}%
\special{pa 6760 5094}%
\special{pa 6780 5160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2110 4410 2860 5170
% 
\special{pn 20}%
\special{pa 2110 4410}%
\special{pa 2860 5170}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 5170}%
\special{pa 2828 5110}%
\special{pa 2824 5132}%
\special{pa 2800 5138}%
\special{pa 2860 5170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2840 4370 2100 5190
% 
\special{pn 20}%
\special{pa 2840 4370}%
\special{pa 2100 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 5190}%
\special{pa 2160 5154}%
\special{pa 2136 5150}%
\special{pa 2130 5128}%
\special{pa 2100 5190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2060 4440 2070 5190
% 
\special{pn 8}%
\special{pa 2060 4440}%
\special{pa 2070 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 2070 5190}%
\special{pa 2090 5124}%
\special{pa 2070 5138}%
\special{pa 2050 5124}%
\special{pa 2070 5190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 550 4410 1300 5170
% 
\special{pn 20}%
\special{pa 550 4410}%
\special{pa 1300 5170}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 5170}%
\special{pa 1268 5110}%
\special{pa 1264 5132}%
\special{pa 1240 5138}%
\special{pa 1300 5170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 500 4440 510 5190
% 
\special{pn 8}%
\special{pa 500 4440}%
\special{pa 510 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 510 5190}%
\special{pa 530 5124}%
\special{pa 510 5138}%
\special{pa 490 5124}%
\special{pa 510 5190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5240 4390 5990 5150
% 
\special{pn 20}%
\special{pa 5240 4390}%
\special{pa 5990 5150}%
\special{fp}%
\special{sh 1}%
\special{pa 5990 5150}%
\special{pa 5958 5090}%
\special{pa 5954 5112}%
\special{pa 5930 5118}%
\special{pa 5990 5150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5180 4410 5190 5160
% 
\special{pn 8}%
\special{pa 5180 4410}%
\special{pa 5190 5160}%
\special{fp}%
\special{sh 1}%
\special{pa 5190 5160}%
\special{pa 5210 5094}%
\special{pa 5190 5108}%
\special{pa 5170 5094}%
\special{pa 5190 5160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4430 4390 4440 5170
% 
\special{pn 20}%
\special{pa 4430 4390}%
\special{pa 4440 5170}%
\special{fp}%
\special{sh 1}%
\special{pa 4440 5170}%
\special{pa 4460 5104}%
\special{pa 4440 5118}%
\special{pa 4420 5104}%
\special{pa 4440 5170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3680 4380 3690 5160
% 
\special{pn 20}%
\special{pa 3680 4380}%
\special{pa 3690 5160}%
\special{fp}%
\special{sh 1}%
\special{pa 3690 5160}%
\special{pa 3710 5094}%
\special{pa 3690 5108}%
\special{pa 3670 5094}%
\special{pa 3690 5160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 580 4390 3640 5150
% 
\special{pn 8}%
\special{pa 580 4390}%
\special{pa 3640 5150}%
\special{fp}%
\special{sh 1}%
\special{pa 3640 5150}%
\special{pa 3580 5116}%
\special{pa 3588 5138}%
\special{pa 3570 5154}%
\special{pa 3640 5150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2140 4400 4390 5160
% 
\special{pn 8}%
\special{pa 2140 4400}%
\special{pa 4390 5160}%
\special{fp}%
\special{sh 1}%
\special{pa 4390 5160}%
\special{pa 4334 5120}%
\special{pa 4340 5144}%
\special{pa 4320 5158}%
\special{pa 4390 5160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5240 4370 6770 5160
% 
\special{pn 8}%
\special{pa 5240 4370}%
\special{pa 6770 5160}%
\special{fp}%
\special{sh 1}%
\special{pa 6770 5160}%
\special{pa 6720 5112}%
\special{pa 6724 5136}%
\special{pa 6702 5148}%
\special{pa 6770 5160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6720 1390 5990 2190
% 
\special{pn 20}%
\special{pa 6720 1390}%
\special{pa 5990 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5990 2190}%
\special{pa 6050 2154}%
\special{pa 6026 2152}%
\special{pa 6020 2128}%
\special{pa 5990 2190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5950 2370 5230 3150
% 
\special{pn 20}%
\special{pa 5950 2370}%
\special{pa 5230 3150}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 3150}%
\special{pa 5290 3116}%
\special{pa 5266 3112}%
\special{pa 5262 3088}%
\special{pa 5230 3150}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5990 3380 5240 4170
% 
\special{pn 20}%
\special{pa 5990 3380}%
\special{pa 5240 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 5240 4170}%
\special{pa 5300 4136}%
\special{pa 5278 4132}%
\special{pa 5272 4108}%
\special{pa 5240 4170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5990 4380 5250 5160
% 
\special{pn 20}%
\special{pa 5990 4380}%
\special{pa 5250 5160}%
\special{fp}%
\special{sh 1}%
\special{pa 5250 5160}%
\special{pa 5310 5126}%
\special{pa 5288 5122}%
\special{pa 5282 5098}%
\special{pa 5250 5160}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1260 2420 540 3200
% 
\special{pn 20}%
\special{pa 1260 2420}%
\special{pa 540 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 540 3200}%
\special{pa 600 3166}%
\special{pa 576 3162}%
\special{pa 572 3138}%
\special{pa 540 3200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1260 3400 540 4180
% 
\special{pn 20}%
\special{pa 1260 3400}%
\special{pa 540 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 540 4180}%
\special{pa 600 4146}%
\special{pa 576 4142}%
\special{pa 572 4118}%
\special{pa 540 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1290 4390 570 5170
% 
\special{pn 20}%
\special{pa 1290 4390}%
\special{pa 570 5170}%
\special{fp}%
\special{sh 1}%
\special{pa 570 5170}%
\special{pa 630 5136}%
\special{pa 606 5132}%
\special{pa 602 5108}%
\special{pa 570 5170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3290 1410 558 2160
% 
\special{pn 20}%
\special{pa 3290 1410}%
\special{pa 558 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 558 2160}%
\special{pa 628 2162}%
\special{pa 610 2146}%
\special{pa 618 2124}%
\special{pa 558 2160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 1400 4390 2210
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 4390 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 4390 2210}%
\special{pa 4352 2152}%
\special{pa 4350 2176}%
\special{pa 4326 2184}%
\special{pa 4390 2210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3330 1420 2040 2210
% 
\special{pn 8}%
\special{pa 3330 1420}%
\special{pa 2040 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 2040 2210}%
\special{pa 2108 2192}%
\special{pa 2086 2182}%
\special{pa 2086 2158}%
\special{pa 2040 2210}%
\special{fp}%
\end{picture}%


==> pictureevenlambda.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.5000, 60.4000)(  4.0000,-62.9000)
% STR 2 0 3 0
% 3 410 5270 410 5370 2 0
% $v_1^{5}$
\put(4.1000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 1160 5270 1160 5370 2 0
% $v_2^{5}$
\put(11.6000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 1960 5270 1960 5370 2 0
% $v_3^{5}$
\put(19.6000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 2720 5260 2720 5360 2 0
% $v_4^{5}$
\put(27.2000,-53.6000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 400 4270 400 4370 2 0
% $v_1^{4}$
\put(4.0000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 1150 4270 1150 4370 2 0
% $v_2^{4}$
\put(11.5000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 1960 4270 1960 4370 2 0
% $v_3^{4}$
\put(19.6000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 2740 4280 2740 4380 2 0
% $v_4^{4}$
\put(27.4000,-43.8000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 400 2270 400 2370 2 0
% $v_1^2$
\put(4.0000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 400 3270 400 3370 2 0
% $v_1^{3}$
\put(4.0000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 1150 3270 1150 3370 2 0
% $v_2^{3}$
\put(11.5000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 1950 3270 1950 3370 2 0
% $v_3^{3}$
\put(19.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 2720 3260 2720 3360 2 0
% $v_4^{3}$
\put(27.2000,-33.6000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 1150 2300 1150 2400 2 0
% $v_2^{2}$
\put(11.5000,-24.0000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 1950 2290 1950 2390 2 0
% $v_3^2$
\put(19.5000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 2720 2290 2720 2390 2 0
% $v_4^2$
\put(27.2000,-23.9000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 440 1290 440 1390 2 0
% $v_1^1$
\put(4.4000,-13.9000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 2720 1310 2720 1410 2 0
% $v_2^1$
\put(27.2000,-14.1000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 1610 340 1610 440 2 0
% $v_1^0$
\put(16.1000,-4.4000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 450 5530 450 5530
% 
\special{pn 8}%
\special{pa 450 5530}%
\special{pa 450 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 455 5530 455 5920
% 
\special{pn 8}%
\special{pa 456 5530}%
\special{pa 456 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1195 5530 1195 5920
% 
\special{pn 8}%
\special{pa 1196 5530}%
\special{pa 1196 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2040 5530 2040 5920
% 
\special{pn 8}%
\special{pa 2040 5530}%
\special{pa 2040 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2770 5520 2770 5910
% 
\special{pn 8}%
\special{pa 2770 5520}%
\special{pa 2770 5910}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3860 5270 3860 5370 2 0
% $v_1^{5}$
\put(38.6000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 4610 5270 4610 5370 2 0
% $v_2^{5}$
\put(46.1000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 5390 5280 5390 5380 2 0
% $v_3^{5}$
\put(53.9000,-53.8000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 6140 5270 6140 5370 2 0
% $v_4^{5}$
\put(61.4000,-53.7000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 3850 4270 3850 4370 2 0
% $v_1^{4}$
\put(38.5000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 4600 4270 4600 4370 2 0
% $v_2^{4}$
\put(46.0000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 5350 4270 5350 4370 2 0
% $v_3^{4}$
\put(53.5000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 6150 4270 6150 4370 2 0
% $v_4^{4}$
\put(61.5000,-43.7000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 3850 2270 3850 2370 2 0
% $v_1^2$
\put(38.5000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 3850 3270 3850 3370 2 0
% $v_1^{3}$
\put(38.5000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 4600 3270 4600 3370 2 0
% $v_2^{3}$
\put(46.0000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 5350 3270 5350 3370 2 0
% $v_3^{3}$
\put(53.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 6150 3280 6150 3380 2 0
% $v_4^{3}$
\put(61.5000,-33.8000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 4600 2300 4600 2400 2 0
% $v_2^{2}$
\put(46.0000,-24.0000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 5350 2300 5350 2400 2 0
% $v_3^2$
\put(53.5000,-24.0000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 6160 2290 6160 2390 2 0
% $v_4^2$
\put(61.6000,-23.9000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 3850 1320 3850 1420 2 0
% $v_1^1$
\put(38.5000,-14.2000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 6150 1310 6150 1410 2 0
% $v_2^1$
\put(61.5000,-14.1000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 4980 320 4980 420 2 0
% $v_1^0$
\put(49.8000,-4.2000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 3900 5530 3900 5530
% 
\special{pn 8}%
\special{pa 3900 5530}%
\special{pa 3900 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3905 5530 3905 5920
% 
\special{pn 8}%
\special{pa 3906 5530}%
\special{pa 3906 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4645 5530 4645 5920
% 
\special{pn 8}%
\special{pa 4646 5530}%
\special{pa 4646 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5425 5540 5425 5930
% 
\special{pn 8}%
\special{pa 5426 5540}%
\special{pa 5426 5930}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6180 5530 6180 5920
% 
\special{pn 8}%
\special{pa 6180 5530}%
\special{pa 6180 5920}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1490 6360 1490 6460 2 0
% ${\frak L}_{\Lambda_{\operatorname{ev}}^{\lambda}}^-$
\put(14.9000,-64.6000){\makebox(0,0)[lb]{${\frak L}_{\Lambda_{\operatorname{ev}}^{\lambda}}^-$}}%
% STR 2 0 3 0
% 3 5020 6360 5020 6460 2 0
% ${\frak L}_{\Lambda_{\operatorname{ev}}^{\lambda}}^+$
\put(50.2000,-64.6000){\makebox(0,0)[lb]{${\frak L}_{\Lambda_{\operatorname{ev}}^{\lambda}}^+$}}%
% VECTOR 2 0 3 0
% 2 3920 2400 3920 3190
% 
\special{pn 8}%
\special{pa 3920 2400}%
\special{pa 3920 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 3920 3190}%
\special{pa 3940 3124}%
\special{pa 3920 3138}%
\special{pa 3900 3124}%
\special{pa 3920 3190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3980 2400 4690 3180
% 
\special{pn 20}%
\special{pa 3980 2400}%
\special{pa 4690 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 4690 3180}%
\special{pa 4660 3118}%
\special{pa 4654 3142}%
\special{pa 4630 3144}%
\special{pa 4690 3180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3925 3410 3925 4200
% 
\special{pn 8}%
\special{pa 3926 3410}%
\special{pa 3926 4200}%
\special{fp}%
\special{sh 1}%
\special{pa 3926 4200}%
\special{pa 3946 4134}%
\special{pa 3926 4148}%
\special{pa 3906 4134}%
\special{pa 3926 4200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3975 3410 4685 4190
% 
\special{pn 20}%
\special{pa 3976 3410}%
\special{pa 4686 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 4686 4190}%
\special{pa 4656 4128}%
\special{pa 4650 4152}%
\special{pa 4626 4154}%
\special{pa 4686 4190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3915 4400 3915 5190
% 
\special{pn 8}%
\special{pa 3916 4400}%
\special{pa 3916 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 3916 5190}%
\special{pa 3936 5124}%
\special{pa 3916 5138}%
\special{pa 3896 5124}%
\special{pa 3916 5190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3965 4400 4675 5180
% 
\special{pn 20}%
\special{pa 3966 4400}%
\special{pa 4676 5180}%
\special{fp}%
\special{sh 1}%
\special{pa 4676 5180}%
\special{pa 4646 5118}%
\special{pa 4640 5142}%
\special{pa 4616 5144}%
\special{pa 4676 5180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5415 2420 5415 3210
% 
\special{pn 8}%
\special{pa 5416 2420}%
\special{pa 5416 3210}%
\special{fp}%
\special{sh 1}%
\special{pa 5416 3210}%
\special{pa 5436 3144}%
\special{pa 5416 3158}%
\special{pa 5396 3144}%
\special{pa 5416 3210}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5465 2420 6175 3200
% 
\special{pn 20}%
\special{pa 5466 2420}%
\special{pa 6176 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6176 3200}%
\special{pa 6146 3138}%
\special{pa 6140 3162}%
\special{pa 6116 3164}%
\special{pa 6176 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5435 3390 5435 4180
% 
\special{pn 8}%
\special{pa 5436 3390}%
\special{pa 5436 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5436 4180}%
\special{pa 5456 4114}%
\special{pa 5436 4128}%
\special{pa 5416 4114}%
\special{pa 5436 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5485 3390 6195 4170
% 
\special{pn 20}%
\special{pa 5486 3390}%
\special{pa 6196 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 6196 4170}%
\special{pa 6166 4108}%
\special{pa 6160 4132}%
\special{pa 6136 4134}%
\special{pa 6196 4170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5445 4410 5445 5200
% 
\special{pn 8}%
\special{pa 5446 4410}%
\special{pa 5446 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5446 5200}%
\special{pa 5466 5134}%
\special{pa 5446 5148}%
\special{pa 5426 5134}%
\special{pa 5446 5200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5495 4410 6205 5190
% 
\special{pn 20}%
\special{pa 5496 4410}%
\special{pa 6206 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 6206 5190}%
\special{pa 6176 5128}%
\special{pa 6170 5152}%
\special{pa 6146 5154}%
\special{pa 6206 5190}%
\special{fp}%
% STR 2 0 3 0
% 3 750 810 750 910 2 0
% $\alpha$
\put(7.5000,-9.1000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 2340 790 2340 890 2 0
% $\beta$
\put(23.4000,-8.9000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0
% 3 4170 800 4170 900 2 0
% $\alpha$
\put(41.7000,-9.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 5800 790 5800 890 2 0
% $\beta$
\put(58.0000,-8.9000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 0 0 3 0
% 2 1240 5170 2780 4400
% 
\special{pn 20}%
\special{pa 1240 5170}%
\special{pa 2780 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 2780 4400}%
\special{pa 2712 4412}%
\special{pa 2732 4424}%
\special{pa 2730 4448}%
\special{pa 2780 4400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 470 5190 2030 4400
% 
\special{pn 20}%
\special{pa 470 5190}%
\special{pa 2030 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 4400}%
\special{pa 1962 4412}%
\special{pa 1982 4424}%
\special{pa 1980 4448}%
\special{pa 2030 4400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2000 5210 500 4410
% 
\special{pn 20}%
\special{pa 2000 5210}%
\special{pa 500 4410}%
\special{fp}%
\special{sh 1}%
\special{pa 500 4410}%
\special{pa 550 4460}%
\special{pa 548 4436}%
\special{pa 568 4424}%
\special{pa 500 4410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2740 5180 1280 4400
% 
\special{pn 20}%
\special{pa 2740 5180}%
\special{pa 1280 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 4400}%
\special{pa 1330 4450}%
\special{pa 1328 4426}%
\special{pa 1348 4414}%
\special{pa 1280 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 450 5170 460 4390
% 
\special{pn 8}%
\special{pa 450 5170}%
\special{pa 460 4390}%
\special{fp}%
\special{sh 1}%
\special{pa 460 4390}%
\special{pa 440 4456}%
\special{pa 460 4444}%
\special{pa 480 4458}%
\special{pa 460 4390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1190 5180 1210 4400
% 
\special{pn 8}%
\special{pa 1190 5180}%
\special{pa 1210 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 4400}%
\special{pa 1188 4466}%
\special{pa 1210 4454}%
\special{pa 1228 4468}%
\special{pa 1210 4400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2800 4190 1280 3400
% 
\special{pn 20}%
\special{pa 2800 4190}%
\special{pa 1280 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 3400}%
\special{pa 1330 3448}%
\special{pa 1328 3426}%
\special{pa 1348 3414}%
\special{pa 1280 3400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 4190 2810 3390
% 
\special{pn 20}%
\special{pa 1220 4190}%
\special{pa 2810 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 3390}%
\special{pa 2742 3402}%
\special{pa 2762 3414}%
\special{pa 2760 3438}%
\special{pa 2810 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 480 4170 2020 3390
% 
\special{pn 20}%
\special{pa 480 4170}%
\special{pa 2020 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 3390}%
\special{pa 1952 3402}%
\special{pa 1972 3414}%
\special{pa 1970 3438}%
\special{pa 2020 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2000 4210 490 3390
% 
\special{pn 20}%
\special{pa 2000 4210}%
\special{pa 490 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 490 3390}%
\special{pa 540 3440}%
\special{pa 538 3416}%
\special{pa 558 3404}%
\special{pa 490 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 4160 450 3400
% 
\special{pn 8}%
\special{pa 440 4160}%
\special{pa 450 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 450 3400}%
\special{pa 430 3466}%
\special{pa 450 3454}%
\special{pa 470 3468}%
\special{pa 450 3400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 4190 1210 3390
% 
\special{pn 8}%
\special{pa 1200 4190}%
\special{pa 1210 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 3390}%
\special{pa 1190 3456}%
\special{pa 1210 3444}%
\special{pa 1230 3458}%
\special{pa 1210 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1980 3170 500 2420
% 
\special{pn 20}%
\special{pa 1980 3170}%
\special{pa 500 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2420}%
\special{pa 550 2468}%
\special{pa 548 2444}%
\special{pa 570 2432}%
\special{pa 500 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 3190 450 2420
% 
\special{pn 8}%
\special{pa 440 3190}%
\special{pa 450 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 450 2420}%
\special{pa 430 2486}%
\special{pa 450 2474}%
\special{pa 470 2488}%
\special{pa 450 2420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2750 3200 1240 2430
% 
\special{pn 20}%
\special{pa 2750 3200}%
\special{pa 1240 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 2430}%
\special{pa 1290 2478}%
\special{pa 1288 2454}%
\special{pa 1308 2442}%
\special{pa 1240 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 3170 1200 2430
% 
\special{pn 8}%
\special{pa 1200 3170}%
\special{pa 1200 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2430}%
\special{pa 1180 2498}%
\special{pa 1200 2484}%
\special{pa 1220 2498}%
\special{pa 1200 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 3170 2810 2410
% 
\special{pn 20}%
\special{pa 1220 3170}%
\special{pa 2810 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2410}%
\special{pa 2742 2422}%
\special{pa 2762 2434}%
\special{pa 2758 2458}%
\special{pa 2810 2410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 450 3190 2030 2410
% 
\special{pn 20}%
\special{pa 450 3190}%
\special{pa 2030 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 2410}%
\special{pa 1962 2422}%
\special{pa 1982 2434}%
\special{pa 1980 2458}%
\special{pa 2030 2410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6210 4370 5510 5200
% 
\special{pn 20}%
\special{pa 6210 4370}%
\special{pa 5510 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5510 5200}%
\special{pa 5568 5162}%
\special{pa 5544 5160}%
\special{pa 5538 5136}%
\special{pa 5510 5200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6200 3410 5480 4180
% 
\special{pn 20}%
\special{pa 6200 3410}%
\special{pa 5480 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5480 4180}%
\special{pa 5540 4146}%
\special{pa 5516 4142}%
\special{pa 5512 4118}%
\special{pa 5480 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4670 3380 3970 4190
% 
\special{pn 20}%
\special{pa 4670 3380}%
\special{pa 3970 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 3970 4190}%
\special{pa 4030 4154}%
\special{pa 4006 4150}%
\special{pa 3998 4126}%
\special{pa 3970 4190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4670 4370 3960 5180
% 
\special{pn 20}%
\special{pa 4670 4370}%
\special{pa 3960 5180}%
\special{fp}%
\special{sh 1}%
\special{pa 3960 5180}%
\special{pa 4020 5144}%
\special{pa 3996 5140}%
\special{pa 3990 5118}%
\special{pa 3960 5180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 460 2180 470 1410
% 
\special{pn 8}%
\special{pa 460 2180}%
\special{pa 470 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 470 1410}%
\special{pa 450 1476}%
\special{pa 470 1464}%
\special{pa 490 1478}%
\special{pa 470 1410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2820 2180 2830 1410
% 
\special{pn 20}%
\special{pa 2820 2180}%
\special{pa 2830 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2830 1410}%
\special{pa 2810 1476}%
\special{pa 2830 1464}%
\special{pa 2850 1478}%
\special{pa 2830 1410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2050 2220 520 1420
% 
\special{pn 20}%
\special{pa 2050 2220}%
\special{pa 520 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 520 1420}%
\special{pa 570 1470}%
\special{pa 568 1446}%
\special{pa 588 1434}%
\special{pa 520 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 520 1240 1650 460
% 
\special{pn 8}%
\special{pa 520 1240}%
\special{pa 1650 460}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 460}%
\special{pa 1584 482}%
\special{pa 1606 490}%
\special{pa 1606 514}%
\special{pa 1650 460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2780 1230 1660 460
% 
\special{pn 20}%
\special{pa 2780 1230}%
\special{pa 1660 460}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 460}%
\special{pa 1704 514}%
\special{pa 1704 490}%
\special{pa 1726 482}%
\special{pa 1660 460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 500 2190 2760 1410
% 
\special{pn 20}%
\special{pa 500 2190}%
\special{pa 2760 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 1410}%
\special{pa 2690 1414}%
\special{pa 2710 1428}%
\special{pa 2704 1452}%
\special{pa 2760 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1240 2200 2790 1440
% 
\special{pn 8}%
\special{pa 1240 2200}%
\special{pa 2790 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 1440}%
\special{pa 2722 1452}%
\special{pa 2742 1464}%
\special{pa 2740 1488}%
\special{pa 2790 1440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3920 1470 3910 2210
% 
\special{pn 8}%
\special{pa 3920 1470}%
\special{pa 3910 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 3910 2210}%
\special{pa 3932 2144}%
\special{pa 3912 2158}%
\special{pa 3892 2144}%
\special{pa 3910 2210}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3950 1450 4680 2200
% 
\special{pn 20}%
\special{pa 3950 1450}%
\special{pa 4680 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4680 2200}%
\special{pa 4648 2138}%
\special{pa 4644 2162}%
\special{pa 4620 2166}%
\special{pa 4680 2200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6230 1410 6250 2210
% 
\special{pn 20}%
\special{pa 6230 1410}%
\special{pa 6250 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 6250 2210}%
\special{pa 6268 2144}%
\special{pa 6250 2158}%
\special{pa 6228 2144}%
\special{pa 6250 2210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6190 1450 5430 2230
% 
\special{pn 8}%
\special{pa 6190 1450}%
\special{pa 5430 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 5430 2230}%
\special{pa 5492 2196}%
\special{pa 5468 2192}%
\special{pa 5462 2168}%
\special{pa 5430 2230}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6170 1410 4000 2190
% 
\special{pn 20}%
\special{pa 6170 1410}%
\special{pa 4000 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2190}%
\special{pa 4070 2186}%
\special{pa 4050 2172}%
\special{pa 4056 2150}%
\special{pa 4000 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5040 430 3970 1240
% 
\special{pn 8}%
\special{pa 5040 430}%
\special{pa 3970 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 3970 1240}%
\special{pa 4036 1216}%
\special{pa 4014 1208}%
\special{pa 4012 1184}%
\special{pa 3970 1240}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5130 420 6210 1220
% 
\special{pn 20}%
\special{pa 5130 420}%
\special{pa 6210 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 6210 1220}%
\special{pa 6168 1164}%
\special{pa 6168 1188}%
\special{pa 6146 1196}%
\special{pa 6210 1220}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6210 2420 5490 3190
% 
\special{pn 20}%
\special{pa 6210 2420}%
\special{pa 5490 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 5490 3190}%
\special{pa 5550 3156}%
\special{pa 5526 3152}%
\special{pa 5522 3128}%
\special{pa 5490 3190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4660 2410 3950 3180
% 
\special{pn 20}%
\special{pa 4660 2410}%
\special{pa 3950 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 3950 3180}%
\special{pa 4010 3146}%
\special{pa 3986 3142}%
\special{pa 3980 3118}%
\special{pa 3950 3180}%
\special{fp}%
\end{picture}%


==> picturefiboMP3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.3000, 40.7000)(  4.0000,-43.4000)
% STR 2 0 3 0
% 3 410 3320 410 3420 2 0
% $v_1^3$
\put(4.1000,-34.2000){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 1160 3320 1160 3420 2 0
% $v_2^3$
\put(11.6000,-34.2000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 1960 3320 1960 3420 2 0
% $v_3^3$
\put(19.6000,-34.2000){\makebox(0,0)[lb]{$v_3^3$}}%
% STR 2 0 3 0
% 3 2720 3310 2720 3410 2 0
% $v_4^3$
\put(27.2000,-34.1000){\makebox(0,0)[lb]{$v_4^3$}}%
% STR 2 0 3 0
% 3 400 2320 400 2420 2 0
% $v_1^2$
\put(4.0000,-24.2000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 1150 2320 1150 2420 2 0
% $v_2^2$
\put(11.5000,-24.2000){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 1960 2320 1960 2420 2 0
% $v_3^2$
\put(19.6000,-24.2000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 2720 2310 2720 2410 2 0
% $v_4^2$
\put(27.2000,-24.1000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 400 350 400 450 2 0
% $v_1^0$
\put(4.0000,-4.5000){\makebox(0,0)[lb]{$v_1^0$}}%
% STR 2 0 3 0
% 3 400 1320 400 1420 2 0
% $v_1^1$
\put(4.0000,-14.2000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 1150 1320 1150 1420 2 0
% $v_2^1$
\put(11.5000,-14.2000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 1950 1320 1950 1420 2 0
% $v_3^1$
\put(19.5000,-14.2000){\makebox(0,0)[lb]{$v_3^1$}}%
% STR 2 0 3 0
% 3 2720 1310 2720 1410 2 0
% $v_4^1$
\put(27.2000,-14.1000){\makebox(0,0)[lb]{$v_4^1$}}%
% STR 2 0 3 0
% 3 1150 350 1150 450 2 0
% $v_2^0$
\put(11.5000,-4.5000){\makebox(0,0)[lb]{$v_2^0$}}%
% STR 2 0 3 0
% 3 1950 340 1950 440 2 0
% $v_3^0$
\put(19.5000,-4.4000){\makebox(0,0)[lb]{$v_3^0$}}%
% STR 2 0 3 0
% 3 2720 340 2720 440 2 0
% $v_4^0$
\put(27.2000,-4.4000){\makebox(0,0)[lb]{$v_4^0$}}%
% LINE 2 1 3 0
% 2 450 3580 450 3580
% 
\special{pn 8}%
\special{pa 450 3580}%
\special{pa 450 3580}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 455 3580 455 3970
% 
\special{pn 8}%
\special{pa 456 3580}%
\special{pa 456 3970}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1195 3580 1195 3970
% 
\special{pn 8}%
\special{pa 1196 3580}%
\special{pa 1196 3970}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2040 3580 2040 3970
% 
\special{pn 8}%
\special{pa 2040 3580}%
\special{pa 2040 3970}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2770 3570 2770 3960
% 
\special{pn 8}%
\special{pa 2770 3570}%
\special{pa 2770 3960}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3860 3320 3860 3420 2 0
% $v_1^3$
\put(38.6000,-34.2000){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 4610 3320 4610 3420 2 0
% $v_2^3$
\put(46.1000,-34.2000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 5360 3320 5360 3420 2 0
% $v_3^3$
\put(53.6000,-34.2000){\makebox(0,0)[lb]{$v_3^3$}}%
% STR 2 0 3 0
% 3 6110 3320 6110 3420 2 0
% $v_4^3$
\put(61.1000,-34.2000){\makebox(0,0)[lb]{$v_4^3$}}%
% STR 2 0 3 0
% 3 3850 2320 3850 2420 2 0
% $v_1^2$
\put(38.5000,-24.2000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 4600 2320 4600 2420 2 0
% $v_2^2$
\put(46.0000,-24.2000){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 5350 2320 5350 2420 2 0
% $v_3^2$
\put(53.5000,-24.2000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 6100 2320 6100 2420 2 0
% $v_4^2$
\put(61.0000,-24.2000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 3840 350 3840 450 2 0
% $v_1^0$
\put(38.4000,-4.5000){\makebox(0,0)[lb]{$v_1^0$}}%
% STR 2 0 3 0
% 3 3850 1320 3850 1420 2 0
% $v_1^1$
\put(38.5000,-14.2000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 4600 1320 4600 1420 2 0
% $v_2^1$
\put(46.0000,-14.2000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 5350 1320 5350 1420 2 0
% $v_3^1$
\put(53.5000,-14.2000){\makebox(0,0)[lb]{$v_3^1$}}%
% STR 2 0 3 0
% 3 6100 1320 6100 1420 2 0
% $v_4^1$
\put(61.0000,-14.2000){\makebox(0,0)[lb]{$v_4^1$}}%
% STR 2 0 3 0
% 3 4600 350 4600 450 2 0
% $v_2^0$
\put(46.0000,-4.5000){\makebox(0,0)[lb]{$v_2^0$}}%
% STR 2 0 3 0
% 3 5350 350 5350 450 2 0
% $v_3^0$
\put(53.5000,-4.5000){\makebox(0,0)[lb]{$v_3^0$}}%
% STR 2 0 3 0
% 3 6100 350 6100 450 2 0
% $v_4^0$
\put(61.0000,-4.5000){\makebox(0,0)[lb]{$v_4^0$}}%
% LINE 2 1 3 0
% 2 3900 3580 3900 3580
% 
\special{pn 8}%
\special{pa 3900 3580}%
\special{pa 3900 3580}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3905 3580 3905 3970
% 
\special{pn 8}%
\special{pa 3906 3580}%
\special{pa 3906 3970}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4645 3580 4645 3970
% 
\special{pn 8}%
\special{pa 4646 3580}%
\special{pa 4646 3970}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5425 3590 5425 3980
% 
\special{pn 8}%
\special{pa 5426 3590}%
\special{pa 5426 3980}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6180 3580 6180 3970
% 
\special{pn 8}%
\special{pa 6180 3580}%
\special{pa 6180 3970}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1490 4410 1490 4510 2 0
% ${\frak L}_F^-$
\put(14.9000,-45.1000){\makebox(0,0)[lb]{${\frak L}_F^-$}}%
% STR 2 0 3 0
% 3 5020 4410 5020 4510 2 0
% ${\frak L}_F^+$
\put(50.2000,-45.1000){\makebox(0,0)[lb]{${\frak L}_F^+$}}%
% VECTOR 2 0 3 0
% 2 3930 450 3930 1240
% 
\special{pn 8}%
\special{pa 3930 450}%
\special{pa 3930 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 3930 1240}%
\special{pa 3950 1174}%
\special{pa 3930 1188}%
\special{pa 3910 1174}%
\special{pa 3930 1240}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3980 450 4690 1230
% 
\special{pn 8}%
\special{pa 3980 450}%
\special{pa 4690 1230}%
\special{fp}%
\special{sh 1}%
\special{pa 4690 1230}%
\special{pa 4660 1168}%
\special{pa 4654 1192}%
\special{pa 4630 1194}%
\special{pa 4690 1230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3925 1460 3925 2250
% 
\special{pn 8}%
\special{pa 3926 1460}%
\special{pa 3926 2250}%
\special{fp}%
\special{sh 1}%
\special{pa 3926 2250}%
\special{pa 3946 2184}%
\special{pa 3926 2198}%
\special{pa 3906 2184}%
\special{pa 3926 2250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3975 1460 4685 2240
% 
\special{pn 8}%
\special{pa 3976 1460}%
\special{pa 4686 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 4686 2240}%
\special{pa 4656 2178}%
\special{pa 4650 2202}%
\special{pa 4626 2204}%
\special{pa 4686 2240}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3915 2450 3915 3240
% 
\special{pn 8}%
\special{pa 3916 2450}%
\special{pa 3916 3240}%
\special{fp}%
\special{sh 1}%
\special{pa 3916 3240}%
\special{pa 3936 3174}%
\special{pa 3916 3188}%
\special{pa 3896 3174}%
\special{pa 3916 3240}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3965 2450 4675 3230
% 
\special{pn 8}%
\special{pa 3966 2450}%
\special{pa 4676 3230}%
\special{fp}%
\special{sh 1}%
\special{pa 4676 3230}%
\special{pa 4646 3168}%
\special{pa 4640 3192}%
\special{pa 4616 3194}%
\special{pa 4676 3230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5415 470 5415 1260
% 
\special{pn 8}%
\special{pa 5416 470}%
\special{pa 5416 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 5416 1260}%
\special{pa 5436 1194}%
\special{pa 5416 1208}%
\special{pa 5396 1194}%
\special{pa 5416 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5465 470 6175 1250
% 
\special{pn 8}%
\special{pa 5466 470}%
\special{pa 6176 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 6176 1250}%
\special{pa 6146 1188}%
\special{pa 6140 1212}%
\special{pa 6116 1214}%
\special{pa 6176 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5435 1440 5435 2230
% 
\special{pn 8}%
\special{pa 5436 1440}%
\special{pa 5436 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 5436 2230}%
\special{pa 5456 2164}%
\special{pa 5436 2178}%
\special{pa 5416 2164}%
\special{pa 5436 2230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5485 1440 6195 2220
% 
\special{pn 8}%
\special{pa 5486 1440}%
\special{pa 6196 2220}%
\special{fp}%
\special{sh 1}%
\special{pa 6196 2220}%
\special{pa 6166 2158}%
\special{pa 6160 2182}%
\special{pa 6136 2184}%
\special{pa 6196 2220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5445 2460 5445 3250
% 
\special{pn 8}%
\special{pa 5446 2460}%
\special{pa 5446 3250}%
\special{fp}%
\special{sh 1}%
\special{pa 5446 3250}%
\special{pa 5466 3184}%
\special{pa 5446 3198}%
\special{pa 5426 3184}%
\special{pa 5446 3250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5495 2460 6205 3240
% 
\special{pn 8}%
\special{pa 5496 2460}%
\special{pa 6206 3240}%
\special{fp}%
\special{sh 1}%
\special{pa 6206 3240}%
\special{pa 6176 3178}%
\special{pa 6170 3202}%
\special{pa 6146 3204}%
\special{pa 6206 3240}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 3230 2760 2460
% 
\special{pn 20}%
\special{pa 1220 3230}%
\special{pa 2760 2460}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 2460}%
\special{pa 2692 2472}%
\special{pa 2712 2484}%
\special{pa 2710 2508}%
\special{pa 2760 2460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 470 3240 2030 2450
% 
\special{pn 20}%
\special{pa 470 3240}%
\special{pa 2030 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 2450}%
\special{pa 1962 2462}%
\special{pa 1982 2474}%
\special{pa 1980 2498}%
\special{pa 2030 2450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 3260 500 2460
% 
\special{pn 8}%
\special{pa 2000 3260}%
\special{pa 500 2460}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2460}%
\special{pa 550 2510}%
\special{pa 548 2486}%
\special{pa 568 2474}%
\special{pa 500 2460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2740 3230 1280 2450
% 
\special{pn 8}%
\special{pa 2740 3230}%
\special{pa 1280 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 2450}%
\special{pa 1330 2500}%
\special{pa 1328 2476}%
\special{pa 1348 2464}%
\special{pa 1280 2450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 450 3220 460 2440
% 
\special{pn 8}%
\special{pa 450 3220}%
\special{pa 460 2440}%
\special{fp}%
\special{sh 1}%
\special{pa 460 2440}%
\special{pa 440 2506}%
\special{pa 460 2494}%
\special{pa 480 2508}%
\special{pa 460 2440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1190 3230 1210 2450
% 
\special{pn 8}%
\special{pa 1190 3230}%
\special{pa 1210 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 2450}%
\special{pa 1188 2516}%
\special{pa 1210 2504}%
\special{pa 1228 2518}%
\special{pa 1210 2450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2760 2230 1240 1440
% 
\special{pn 8}%
\special{pa 2760 2230}%
\special{pa 1240 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 1440}%
\special{pa 1290 1488}%
\special{pa 1288 1466}%
\special{pa 1308 1454}%
\special{pa 1240 1440}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 2240 2810 1440
% 
\special{pn 20}%
\special{pa 1220 2240}%
\special{pa 2810 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1440}%
\special{pa 2742 1452}%
\special{pa 2762 1464}%
\special{pa 2760 1488}%
\special{pa 2810 1440}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 480 2220 2020 1440
% 
\special{pn 20}%
\special{pa 480 2220}%
\special{pa 2020 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 1440}%
\special{pa 1952 1452}%
\special{pa 1972 1464}%
\special{pa 1970 1488}%
\special{pa 2020 1440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 2260 490 1440
% 
\special{pn 8}%
\special{pa 2000 2260}%
\special{pa 490 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 490 1440}%
\special{pa 540 1490}%
\special{pa 538 1466}%
\special{pa 558 1454}%
\special{pa 490 1440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 2210 450 1450
% 
\special{pn 8}%
\special{pa 440 2210}%
\special{pa 450 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 450 1450}%
\special{pa 430 1516}%
\special{pa 450 1504}%
\special{pa 470 1518}%
\special{pa 450 1450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 2240 1210 1440
% 
\special{pn 8}%
\special{pa 1200 2240}%
\special{pa 1210 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 1440}%
\special{pa 1190 1506}%
\special{pa 1210 1494}%
\special{pa 1230 1508}%
\special{pa 1210 1440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1980 1220 500 470
% 
\special{pn 8}%
\special{pa 1980 1220}%
\special{pa 500 470}%
\special{fp}%
\special{sh 1}%
\special{pa 500 470}%
\special{pa 550 518}%
\special{pa 548 494}%
\special{pa 570 482}%
\special{pa 500 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 420 1240 430 470
% 
\special{pn 8}%
\special{pa 420 1240}%
\special{pa 430 470}%
\special{fp}%
\special{sh 1}%
\special{pa 430 470}%
\special{pa 410 536}%
\special{pa 430 524}%
\special{pa 450 538}%
\special{pa 430 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2750 1250 1240 480
% 
\special{pn 8}%
\special{pa 2750 1250}%
\special{pa 1240 480}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 480}%
\special{pa 1290 528}%
\special{pa 1288 504}%
\special{pa 1308 492}%
\special{pa 1240 480}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1220 1200 480
% 
\special{pn 8}%
\special{pa 1200 1220}%
\special{pa 1200 480}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 480}%
\special{pa 1180 548}%
\special{pa 1200 534}%
\special{pa 1220 548}%
\special{pa 1200 480}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 1240 2810 480
% 
\special{pn 20}%
\special{pa 1220 1240}%
\special{pa 2810 480}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 480}%
\special{pa 2742 492}%
\special{pa 2762 504}%
\special{pa 2758 528}%
\special{pa 2810 480}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 450 1240 2030 460
% 
\special{pn 20}%
\special{pa 450 1240}%
\special{pa 2030 460}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 460}%
\special{pa 1962 472}%
\special{pa 1982 484}%
\special{pa 1980 508}%
\special{pa 2030 460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6210 2420 5510 3250
% 
\special{pn 20}%
\special{pa 6210 2420}%
\special{pa 5510 3250}%
\special{fp}%
\special{sh 1}%
\special{pa 5510 3250}%
\special{pa 5568 3212}%
\special{pa 5544 3210}%
\special{pa 5538 3186}%
\special{pa 5510 3250}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6200 1460 5480 2230
% 
\special{pn 20}%
\special{pa 6200 1460}%
\special{pa 5480 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 5480 2230}%
\special{pa 5540 2196}%
\special{pa 5516 2192}%
\special{pa 5512 2168}%
\special{pa 5480 2230}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4680 1440 3980 2250
% 
\special{pn 20}%
\special{pa 4680 1440}%
\special{pa 3980 2250}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 2250}%
\special{pa 4040 2214}%
\special{pa 4016 2210}%
\special{pa 4008 2186}%
\special{pa 3980 2250}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4690 2430 3980 3240
% 
\special{pn 20}%
\special{pa 4690 2430}%
\special{pa 3980 3240}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 3240}%
\special{pa 4040 3204}%
\special{pa 4016 3200}%
\special{pa 4010 3178}%
\special{pa 3980 3240}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6230 480 5470 1270
% 
\special{pn 20}%
\special{pa 6230 480}%
\special{pa 5470 1270}%
\special{fp}%
\special{sh 1}%
\special{pa 5470 1270}%
\special{pa 5532 1236}%
\special{pa 5508 1232}%
\special{pa 5502 1208}%
\special{pa 5470 1270}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4710 470 3980 1250
% 
\special{pn 20}%
\special{pa 4710 470}%
\special{pa 3980 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 1250}%
\special{pa 4040 1216}%
\special{pa 4016 1212}%
\special{pa 4012 1188}%
\special{pa 3980 1250}%
\special{fp}%
\end{picture}%

